On Weyl alignment preserving Kaluza-Klein reduction of vacuum

We study null alignment properties of Weyl tensors related via Kaluza$\unicode{x2013}$Klein reduction of vacuum spacetimes by one spatial Killing direction. Kaluza$\unicode{x2013}$Klein reduction is a method that relates spacetimes of different dimensionality. Weyl tensor null alignment is used in a recently proposed generalization of the Petrov algebraic classification of spacetimes to higher dimensions. Concentrating on the case where the two considered null directions are parallel in a gauge where they are perpendicular to the Maxwell potential, we express the relations between Riemann tensor null frame components of the original and reduced spacetime; we do the same for the Weyl tensors and also for optical matrices and non-geodeticities. Based on this, we point out basic consequences regarding reduction of Kundt spacetimes, and of spacetimes admitting a geodetic null direction. Finally, we work out the necessary and sufficient conditions for a Kaluza$\unicode{x2013}$Klein lift to preserve Weyl alignment type with respect to the related null directions. In the cases of types III and N with non-vanishing Maxwell field, where both spacetimes turn out to be Kundt, we show explicit solutions for the scalar potential in six dimensions and greater, and discuss some qualitative differences from the four-dimensional case.

==> plots/a.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Po 16. ledna 2023, 12:23:11
\path (0.000,0.000) rectangle (1.600,2.500);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.583,1.280)--(1.581,1.329)--(1.577,1.379)--(1.569,1.428)--(1.558,1.476)%
  --(1.544,1.524)--(1.527,1.571)--(1.507,1.616)--(1.484,1.660)--(1.459,1.703)--(1.430,1.744)%
  --(1.400,1.783)--(1.367,1.820)--(1.331,1.855)--(1.294,1.888)--(1.254,1.918)--(1.213,1.945)%
  --(1.170,1.970)--(1.125,1.992)--(1.079,2.011)--(1.032,2.028)--(0.984,2.041)--(0.936,2.051)%
  --(0.886,2.058)--(0.837,2.062)--(0.787,2.063)--(0.737,2.061)--(0.688,2.055)--(0.639,2.046)%
  --(0.591,2.035)--(0.543,2.020)--(0.497,2.002)--(0.452,1.982)--(0.408,1.958)--(0.366,1.932)%
  --(0.325,1.903)--(0.286,1.872)--(0.250,1.838)--(0.216,1.802)--(0.184,1.764)--(0.154,1.724)%
  --(0.127,1.682)--(0.103,1.639)--(0.082,1.594)--(0.063,1.547)--(0.048,1.500)--(0.035,1.452)%
  --(0.026,1.403)--(0.020,1.354)--(0.016,1.304)--(0.016,1.255)--(0.020,1.205)--(0.026,1.156)%
  --(0.035,1.107)--(0.048,1.059)--(0.063,1.012)--(0.082,0.965)--(0.103,0.920)--(0.127,0.877)%
  --(0.154,0.835)--(0.184,0.795)--(0.216,0.757)--(0.250,0.721)--(0.286,0.687)--(0.325,0.656)%
  --(0.366,0.627)--(0.408,0.601)--(0.452,0.577)--(0.497,0.557)--(0.543,0.539)--(0.591,0.524)%
  --(0.639,0.513)--(0.688,0.504)--(0.737,0.498)--(0.787,0.496)--(0.837,0.497)--(0.886,0.501)%
  --(0.936,0.508)--(0.984,0.518)--(1.032,0.531)--(1.079,0.548)--(1.125,0.567)--(1.170,0.589)%
  --(1.213,0.614)--(1.254,0.641)--(1.294,0.671)--(1.331,0.704)--(1.367,0.739)--(1.400,0.776)%
  --(1.430,0.815)--(1.459,0.856)--(1.484,0.899)--(1.507,0.943)--(1.527,0.988)--(1.544,1.035)%
  --(1.558,1.083)--(1.569,1.131)--(1.577,1.180)--(1.581,1.230)--(1.583,1.279);
\draw[gp path] (1.088,1.280)--(1.087,1.298)--(1.085,1.316)--(1.083,1.334)--(1.078,1.352)%
  --(1.073,1.369)--(1.067,1.387)--(1.060,1.403)--(1.051,1.420)--(1.042,1.435)--(1.032,1.450)%
  --(1.020,1.465)--(1.008,1.478)--(0.995,1.491)--(0.981,1.503)--(0.967,1.514)--(0.951,1.524)%
  --(0.936,1.534)--(0.919,1.542)--(0.902,1.549)--(0.885,1.555)--(0.867,1.560)--(0.850,1.563)%
  --(0.831,1.566)--(0.813,1.567)--(0.795,1.568)--(0.777,1.567)--(0.758,1.565)--(0.740,1.562)%
  --(0.723,1.557)--(0.705,1.552)--(0.688,1.545)--(0.672,1.538)--(0.655,1.529)--(0.640,1.519)%
  --(0.625,1.509)--(0.611,1.497)--(0.597,1.485)--(0.585,1.472)--(0.573,1.458)--(0.562,1.443)%
  --(0.552,1.428)--(0.543,1.412)--(0.535,1.395)--(0.529,1.378)--(0.523,1.361)--(0.518,1.343)%
  --(0.515,1.325)--(0.513,1.307)--(0.511,1.289)--(0.511,1.270)--(0.513,1.252)--(0.515,1.234)%
  --(0.518,1.216)--(0.523,1.198)--(0.529,1.181)--(0.535,1.164)--(0.543,1.147)--(0.552,1.131)%
  --(0.562,1.116)--(0.573,1.101)--(0.585,1.087)--(0.597,1.074)--(0.611,1.062)--(0.625,1.050)%
  --(0.640,1.040)--(0.655,1.030)--(0.672,1.021)--(0.688,1.014)--(0.705,1.007)--(0.723,1.002)%
  --(0.740,0.997)--(0.758,0.994)--(0.777,0.992)--(0.795,0.991)--(0.813,0.992)--(0.831,0.993)%
  --(0.850,0.996)--(0.867,0.999)--(0.885,1.004)--(0.902,1.010)--(0.919,1.017)--(0.936,1.025)%
  --(0.951,1.035)--(0.967,1.045)--(0.981,1.056)--(0.995,1.068)--(1.008,1.081)--(1.020,1.094)%
  --(1.032,1.109)--(1.042,1.124)--(1.051,1.139)--(1.060,1.156)--(1.067,1.172)--(1.073,1.190)%
  --(1.078,1.207)--(1.083,1.225)--(1.085,1.243)--(1.087,1.261)--cycle;
\draw[gp path] (0.906,1.280)--(0.905,1.286)--(0.905,1.293)--(0.904,1.300)--(0.902,1.306)%
  --(0.900,1.313)--(0.898,1.319)--(0.895,1.325)--(0.892,1.331)--(0.889,1.337)--(0.885,1.342)%
  --(0.881,1.348)--(0.876,1.353)--(0.871,1.357)--(0.866,1.362)--(0.861,1.366)--(0.855,1.370)%
  --(0.850,1.373)--(0.844,1.376)--(0.837,1.379)--(0.831,1.381)--(0.824,1.383)--(0.818,1.384)%
  --(0.811,1.385)--(0.805,1.385)--(0.798,1.386)--(0.791,1.385)--(0.784,1.384)--(0.778,1.383)%
  --(0.771,1.382)--(0.765,1.380)--(0.759,1.377)--(0.752,1.375)--(0.746,1.371)--(0.741,1.368)%
  --(0.735,1.364)--(0.730,1.360)--(0.725,1.355)--(0.720,1.350)--(0.716,1.345)--(0.712,1.340)%
  --(0.709,1.334)--(0.705,1.328)--(0.702,1.322)--(0.700,1.316)--(0.698,1.309)--(0.696,1.303)%
  --(0.695,1.296)--(0.694,1.290)--(0.694,1.283)--(0.694,1.276)--(0.694,1.269)--(0.695,1.263)%
  --(0.696,1.256)--(0.698,1.250)--(0.700,1.243)--(0.702,1.237)--(0.705,1.231)--(0.709,1.225)%
  --(0.712,1.219)--(0.716,1.214)--(0.720,1.209)--(0.725,1.204)--(0.730,1.199)--(0.735,1.195)%
  --(0.741,1.191)--(0.746,1.188)--(0.752,1.184)--(0.759,1.182)--(0.765,1.179)--(0.771,1.177)%
  --(0.778,1.176)--(0.784,1.175)--(0.791,1.174)--(0.798,1.173)--(0.805,1.174)--(0.811,1.174)%
  --(0.818,1.175)--(0.824,1.176)--(0.831,1.178)--(0.837,1.180)--(0.844,1.183)--(0.850,1.186)%
  --(0.855,1.189)--(0.861,1.193)--(0.866,1.197)--(0.871,1.202)--(0.876,1.206)--(0.881,1.211)%
  --(0.885,1.217)--(0.889,1.222)--(0.892,1.228)--(0.895,1.234)--(0.898,1.240)--(0.900,1.246)%
  --(0.902,1.253)--(0.904,1.259)--(0.905,1.266)--(0.905,1.273)--cycle;
\draw[gp path] (0.839,1.280)--(0.838,1.282)--(0.838,1.284)--(0.838,1.287)--(0.837,1.289)%
  --(0.837,1.292)--(0.836,1.294)--(0.835,1.296)--(0.834,1.298)--(0.832,1.301)--(0.831,1.303)%
  --(0.829,1.305)--(0.828,1.306)--(0.826,1.308)--(0.824,1.310)--(0.822,1.311)--(0.820,1.313)%
  --(0.818,1.314)--(0.816,1.315)--(0.813,1.316)--(0.811,1.317)--(0.809,1.317)--(0.806,1.318)%
  --(0.804,1.318)--(0.801,1.318)--(0.799,1.319)--(0.796,1.318)--(0.794,1.318)--(0.792,1.318)%
  --(0.789,1.317)--(0.787,1.316)--(0.784,1.315)--(0.782,1.314)--(0.780,1.313)--(0.778,1.312)%
  --(0.776,1.311)--(0.774,1.309)--(0.772,1.307)--(0.770,1.306)--(0.769,1.304)--(0.767,1.302)%
  --(0.766,1.300)--(0.765,1.297)--(0.764,1.295)--(0.763,1.293)--(0.762,1.290)--(0.761,1.288)%
  --(0.761,1.286)--(0.761,1.283)--(0.761,1.281)--(0.761,1.278)--(0.761,1.276)--(0.761,1.273)%
  --(0.761,1.271)--(0.762,1.269)--(0.763,1.266)--(0.764,1.264)--(0.765,1.262)--(0.766,1.259)%
  --(0.767,1.257)--(0.769,1.255)--(0.770,1.253)--(0.772,1.252)--(0.774,1.250)--(0.776,1.248)%
  --(0.778,1.247)--(0.780,1.246)--(0.782,1.245)--(0.784,1.244)--(0.787,1.243)--(0.789,1.242)%
  --(0.792,1.241)--(0.794,1.241)--(0.796,1.241)--(0.799,1.240)--(0.801,1.241)--(0.804,1.241)%
  --(0.806,1.241)--(0.809,1.242)--(0.811,1.242)--(0.813,1.243)--(0.816,1.244)--(0.818,1.245)%
  --(0.820,1.246)--(0.822,1.248)--(0.824,1.249)--(0.826,1.251)--(0.828,1.253)--(0.829,1.254)%
  --(0.831,1.256)--(0.832,1.258)--(0.834,1.261)--(0.835,1.263)--(0.836,1.265)--(0.837,1.267)%
  --(0.837,1.270)--(0.838,1.272)--(0.838,1.275)--(0.838,1.277)--cycle;
\draw[gp path] (0.814,1.280)--(0.814,1.281)--(0.814,1.282)--(0.813,1.283)--(0.813,1.284)%
  --(0.813,1.285)--(0.812,1.286)--(0.812,1.287)--(0.811,1.288)--(0.810,1.289)--(0.809,1.290)%
  --(0.809,1.291)--(0.808,1.291)--(0.807,1.292)--(0.806,1.292)--(0.805,1.293)--(0.804,1.293)%
  --(0.803,1.293)--(0.802,1.294)--(0.801,1.294)--(0.800,1.294)--(0.799,1.294)--(0.798,1.294)%
  --(0.797,1.294)--(0.796,1.293)--(0.795,1.293)--(0.794,1.293)--(0.793,1.292)--(0.792,1.292)%
  --(0.792,1.291)--(0.791,1.291)--(0.790,1.290)--(0.789,1.290)--(0.789,1.289)--(0.788,1.288)%
  --(0.787,1.287)--(0.787,1.286)--(0.786,1.285)--(0.786,1.284)--(0.786,1.283)--(0.785,1.282)%
  --(0.785,1.281)--(0.785,1.280)--(0.785,1.279)--(0.785,1.278)--(0.785,1.277)--(0.786,1.276)%
  --(0.786,1.275)--(0.786,1.274)--(0.787,1.273)--(0.787,1.272)--(0.788,1.271)--(0.789,1.270)%
  --(0.789,1.269)--(0.790,1.269)--(0.791,1.268)--(0.792,1.268)--(0.792,1.267)--(0.793,1.267)%
  --(0.794,1.266)--(0.795,1.266)--(0.796,1.266)--(0.797,1.265)--(0.798,1.265)--(0.799,1.265)%
  --(0.800,1.265)--(0.801,1.265)--(0.802,1.265)--(0.803,1.266)--(0.804,1.266)--(0.805,1.266)%
  --(0.806,1.267)--(0.807,1.267)--(0.808,1.268)--(0.809,1.268)--(0.809,1.269)--(0.810,1.270)%
  --(0.811,1.271)--(0.812,1.272)--(0.812,1.273)--(0.813,1.274)--(0.813,1.275)--(0.813,1.276)%
  --(0.814,1.277)--(0.814,1.278)--(0.814,1.279)--cycle;
\draw[gp path] (0.805,1.280)--(0.805,1.281)--(0.804,1.281)--(0.804,1.282)--(0.804,1.283)%
  --(0.803,1.283)--(0.803,1.284)--(0.802,1.284)--(0.801,1.284)--(0.801,1.285)--(0.800,1.285)%
  --(0.799,1.285)--(0.798,1.285)--(0.798,1.284)--(0.797,1.284)--(0.796,1.284)--(0.796,1.283)%
  --(0.795,1.283)--(0.795,1.282)--(0.795,1.281)--(0.794,1.281)--(0.794,1.280)--(0.794,1.279)%
  --(0.794,1.278)--(0.795,1.278)--(0.795,1.277)--(0.795,1.276)--(0.796,1.276)--(0.796,1.275)%
  --(0.797,1.275)--(0.798,1.275)--(0.798,1.274)--(0.799,1.274)--(0.800,1.274)--(0.801,1.274)%
  --(0.801,1.275)--(0.802,1.275)--(0.803,1.275)--(0.803,1.276)--(0.804,1.276)--(0.804,1.277)%
  --(0.804,1.278)--(0.805,1.278)--(0.805,1.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.016cm}{0.496cm}}{\pgfpoint{1.583cm}{2.063cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/b.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Po 16. ledna 2023, 12:23:18
\path (0.000,0.000) rectangle (3.000,2.500);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.771,1.280)--(2.770,1.311)--(2.767,1.343)--(2.762,1.374)--(2.755,1.405)%
  --(2.746,1.435)--(2.736,1.465)--(2.723,1.494)--(2.708,1.523)--(2.692,1.550)--(2.674,1.576)%
  --(2.654,1.601)--(2.633,1.624)--(2.611,1.647)--(2.587,1.668)--(2.561,1.687)--(2.535,1.704)%
  --(2.508,1.720)--(2.479,1.734)--(2.450,1.746)--(2.420,1.757)--(2.389,1.765)--(2.358,1.772)%
  --(2.327,1.776)--(2.295,1.779)--(2.263,1.779)--(2.232,1.778)--(2.200,1.774)--(2.169,1.769)%
  --(2.138,1.761)--(2.108,1.752)--(2.078,1.741)--(2.049,1.727)--(2.021,1.712)--(1.994,1.696)%
  --(1.968,1.677)--(1.944,1.657)--(1.920,1.636)--(1.899,1.613)--(1.878,1.589)--(1.859,1.563)%
  --(1.842,1.536)--(1.827,1.509)--(1.813,1.480)--(1.801,1.450)--(1.791,1.420)--(1.783,1.390)%
  --(1.777,1.358)--(1.773,1.327)--(1.771,1.295)--(1.771,1.264)--(1.773,1.232)--(1.777,1.201)%
  --(1.783,1.169)--(1.791,1.139)--(1.801,1.109)--(1.813,1.079)--(1.827,1.050)--(1.842,1.023)%
  --(1.859,0.996)--(1.878,0.970)--(1.899,0.946)--(1.920,0.923)--(1.944,0.902)--(1.968,0.882)%
  --(1.994,0.863)--(2.021,0.847)--(2.049,0.832)--(2.078,0.818)--(2.108,0.807)--(2.138,0.798)%
  --(2.169,0.790)--(2.200,0.785)--(2.232,0.781)--(2.263,0.780)--(2.295,0.780)--(2.327,0.783)%
  --(2.358,0.787)--(2.389,0.794)--(2.420,0.802)--(2.450,0.813)--(2.479,0.825)--(2.508,0.839)%
  --(2.535,0.855)--(2.561,0.872)--(2.587,0.891)--(2.611,0.912)--(2.633,0.935)--(2.654,0.958)%
  --(2.674,0.983)--(2.692,1.009)--(2.708,1.036)--(2.723,1.065)--(2.736,1.094)--(2.746,1.124)%
  --(2.755,1.154)--(2.762,1.185)--(2.767,1.216)--(2.770,1.248)--cycle;
\draw[gp path] (2.271,1.280)--(2.271,1.290)--(2.270,1.300)--(2.268,1.310)--(2.266,1.320)%
  --(2.263,1.330)--(2.260,1.340)--(2.256,1.349)--(2.251,1.358)--(2.246,1.367)--(2.240,1.376)%
  --(2.233,1.384)--(2.227,1.391)--(2.219,1.398)--(2.211,1.405)--(2.203,1.411)--(2.195,1.417)%
  --(2.186,1.422)--(2.177,1.427)--(2.167,1.431)--(2.157,1.434)--(2.147,1.437)--(2.137,1.439)%
  --(2.127,1.440)--(2.117,1.441)--(2.107,1.441)--(2.096,1.441)--(2.086,1.440)--(2.076,1.438)%
  --(2.066,1.436)--(2.056,1.433)--(2.047,1.429)--(2.037,1.425)--(2.028,1.420)--(2.019,1.414)%
  --(2.011,1.408)--(2.003,1.402)--(1.996,1.395)--(1.988,1.388)--(1.982,1.380)--(1.976,1.371)%
  --(1.970,1.363)--(1.965,1.354)--(1.961,1.344)--(1.957,1.335)--(1.954,1.325)--(1.951,1.315)%
  --(1.949,1.305)--(1.948,1.295)--(1.947,1.285)--(1.947,1.274)--(1.948,1.264)--(1.949,1.254)%
  --(1.951,1.244)--(1.954,1.234)--(1.957,1.224)--(1.961,1.215)--(1.965,1.205)--(1.970,1.196)%
  --(1.976,1.188)--(1.982,1.179)--(1.988,1.171)--(1.996,1.164)--(2.003,1.157)--(2.011,1.151)%
  --(2.019,1.145)--(2.028,1.139)--(2.037,1.134)--(2.047,1.130)--(2.056,1.126)--(2.066,1.123)%
  --(2.076,1.121)--(2.086,1.119)--(2.096,1.118)--(2.107,1.118)--(2.117,1.118)--(2.127,1.119)%
  --(2.137,1.120)--(2.147,1.122)--(2.157,1.125)--(2.167,1.128)--(2.177,1.132)--(2.186,1.137)%
  --(2.195,1.142)--(2.203,1.148)--(2.211,1.154)--(2.219,1.161)--(2.227,1.168)--(2.233,1.175)%
  --(2.240,1.183)--(2.246,1.192)--(2.251,1.201)--(2.256,1.210)--(2.260,1.219)--(2.263,1.229)%
  --(2.266,1.239)--(2.268,1.249)--(2.270,1.259)--(2.271,1.269)--cycle;
\draw[gp path] (2.149,1.280)--(2.149,1.283)--(2.148,1.287)--(2.148,1.291)--(2.147,1.294)%
  --(2.146,1.298)--(2.145,1.301)--(2.143,1.305)--(2.141,1.308)--(2.140,1.311)--(2.137,1.314)%
  --(2.135,1.317)--(2.133,1.320)--(2.130,1.323)--(2.127,1.325)--(2.124,1.327)--(2.121,1.329)%
  --(2.118,1.331)--(2.115,1.333)--(2.111,1.334)--(2.108,1.336)--(2.104,1.336)--(2.100,1.337)%
  --(2.097,1.338)--(2.093,1.338)--(2.089,1.338)--(2.086,1.338)--(2.082,1.338)--(2.078,1.337)%
  --(2.075,1.336)--(2.071,1.335)--(2.068,1.334)--(2.064,1.332)--(2.061,1.330)--(2.058,1.328)%
  --(2.055,1.326)--(2.052,1.324)--(2.049,1.321)--(2.046,1.319)--(2.044,1.316)--(2.042,1.313)%
  --(2.040,1.310)--(2.038,1.306)--(2.036,1.303)--(2.035,1.300)--(2.034,1.296)--(2.033,1.292)%
  --(2.032,1.289)--(2.032,1.285)--(2.032,1.281)--(2.032,1.278)--(2.032,1.274)--(2.032,1.270)%
  --(2.033,1.267)--(2.034,1.263)--(2.035,1.259)--(2.036,1.256)--(2.038,1.253)--(2.040,1.249)%
  --(2.042,1.246)--(2.044,1.243)--(2.046,1.240)--(2.049,1.238)--(2.052,1.235)--(2.055,1.233)%
  --(2.058,1.231)--(2.061,1.229)--(2.064,1.227)--(2.068,1.225)--(2.071,1.224)--(2.075,1.223)%
  --(2.078,1.222)--(2.082,1.221)--(2.086,1.221)--(2.089,1.221)--(2.093,1.221)--(2.097,1.221)%
  --(2.100,1.222)--(2.104,1.223)--(2.108,1.223)--(2.111,1.225)--(2.115,1.226)--(2.118,1.228)%
  --(2.121,1.230)--(2.124,1.232)--(2.127,1.234)--(2.130,1.236)--(2.133,1.239)--(2.135,1.242)%
  --(2.137,1.245)--(2.140,1.248)--(2.141,1.251)--(2.143,1.254)--(2.145,1.258)--(2.146,1.261)%
  --(2.147,1.265)--(2.148,1.268)--(2.148,1.272)--(2.149,1.276)--cycle;
\draw[gp path] (2.109,1.280)--(2.109,1.281)--(2.109,1.282)--(2.109,1.284)--(2.109,1.285)%
  --(2.108,1.286)--(2.108,1.288)--(2.107,1.289)--(2.107,1.290)--(2.106,1.291)--(2.105,1.292)%
  --(2.104,1.293)--(2.103,1.294)--(2.102,1.295)--(2.101,1.296)--(2.100,1.297)--(2.099,1.298)%
  --(2.098,1.298)--(2.097,1.299)--(2.095,1.300)--(2.094,1.300)--(2.093,1.300)--(2.091,1.301)%
  --(2.090,1.301)--(2.089,1.301)--(2.087,1.301)--(2.086,1.301)--(2.085,1.301)--(2.083,1.301)%
  --(2.082,1.300)--(2.081,1.300)--(2.079,1.299)--(2.078,1.299)--(2.077,1.298)--(2.076,1.297)%
  --(2.075,1.297)--(2.074,1.296)--(2.073,1.295)--(2.072,1.294)--(2.071,1.293)--(2.070,1.292)%
  --(2.069,1.291)--(2.069,1.289)--(2.068,1.288)--(2.067,1.287)--(2.067,1.286)--(2.067,1.284)%
  --(2.066,1.283)--(2.066,1.282)--(2.066,1.280)--(2.066,1.279)--(2.066,1.277)--(2.066,1.276)%
  --(2.067,1.275)--(2.067,1.273)--(2.067,1.272)--(2.068,1.271)--(2.069,1.270)--(2.069,1.268)%
  --(2.070,1.267)--(2.071,1.266)--(2.072,1.265)--(2.073,1.264)--(2.074,1.263)--(2.075,1.262)%
  --(2.076,1.262)--(2.077,1.261)--(2.078,1.260)--(2.079,1.260)--(2.081,1.259)--(2.082,1.259)%
  --(2.083,1.258)--(2.085,1.258)--(2.086,1.258)--(2.087,1.258)--(2.089,1.258)--(2.090,1.258)%
  --(2.091,1.258)--(2.093,1.259)--(2.094,1.259)--(2.095,1.259)--(2.097,1.260)--(2.098,1.261)%
  --(2.099,1.261)--(2.100,1.262)--(2.101,1.263)--(2.102,1.264)--(2.103,1.265)--(2.104,1.266)%
  --(2.105,1.267)--(2.106,1.268)--(2.107,1.269)--(2.107,1.270)--(2.108,1.271)--(2.108,1.273)%
  --(2.109,1.274)--(2.109,1.275)--(2.109,1.277)--(2.109,1.278)--cycle;
\draw[gp path] (2.095,1.280)--(2.095,1.281)--(2.095,1.282)--(2.095,1.283)--(2.094,1.283)%
  --(2.094,1.284)--(2.093,1.285)--(2.092,1.286)--(2.091,1.286)--(2.091,1.287)--(2.090,1.287)%
  --(2.089,1.287)--(2.088,1.287)--(2.087,1.287)--(2.086,1.287)--(2.085,1.287)--(2.084,1.287)%
  --(2.083,1.286)--(2.082,1.285)--(2.081,1.285)--(2.081,1.284)--(2.080,1.283)--(2.080,1.282)%
  --(2.080,1.281)--(2.079,1.280)--(2.079,1.279)--(2.080,1.278)--(2.080,1.277)--(2.080,1.276)%
  --(2.081,1.275)--(2.081,1.274)--(2.082,1.274)--(2.083,1.273)--(2.084,1.272)--(2.085,1.272)%
  --(2.086,1.272)--(2.087,1.272)--(2.088,1.272)--(2.089,1.272)--(2.090,1.272)--(2.091,1.272)%
  --(2.091,1.273)--(2.092,1.273)--(2.093,1.274)--(2.094,1.275)--(2.094,1.276)--(2.095,1.276)%
  --(2.095,1.277)--(2.095,1.278)--(2.095,1.279)--cycle;
\draw[gp path] (2.090,1.280)--(2.090,1.281)--(2.089,1.282)--(2.088,1.282)--(2.087,1.282)%
  --(2.086,1.282)--(2.085,1.282)--(2.085,1.281)--(2.085,1.280)--(2.084,1.280)--(2.084,1.279)%
  --(2.085,1.279)--(2.085,1.278)--(2.085,1.277)--(2.086,1.277)--(2.087,1.277)--(2.088,1.277)%
  --(2.089,1.277)--(2.090,1.278)--(2.090,1.279)--cycle;
\draw[gp path] (2.088,1.280)--(2.088,1.281)--(2.087,1.281)--(2.087,1.280)--(2.086,1.280)%
  --(2.086,1.279)--(2.087,1.279)--(2.087,1.278)--(2.088,1.278)--(2.088,1.279)--cycle;
\draw[gp path] (2.088,1.280)--(2.087,1.280)--(2.087,1.279)--(2.088,1.279)--cycle;
\draw[gp path] (2.087,1.280)--(2.087,1.279)--cycle;
\draw[gp path] (2.087,1.280)--(2.087,1.279)--cycle;
\draw[gp path] (0.228,1.280)--(0.229,1.248)--(0.232,1.216)--(0.237,1.185)--(0.244,1.154)%
  --(0.253,1.124)--(0.263,1.094)--(0.276,1.065)--(0.291,1.036)--(0.307,1.009)--(0.325,0.983)%
  --(0.345,0.958)--(0.366,0.935)--(0.388,0.912)--(0.412,0.891)--(0.438,0.872)--(0.464,0.855)%
  --(0.491,0.839)--(0.520,0.825)--(0.549,0.813)--(0.579,0.802)--(0.610,0.794)--(0.641,0.787)%
  --(0.672,0.783)--(0.704,0.780)--(0.736,0.780)--(0.767,0.781)--(0.799,0.785)--(0.830,0.790)%
  --(0.861,0.798)--(0.891,0.807)--(0.921,0.818)--(0.950,0.832)--(0.978,0.847)--(1.005,0.863)%
  --(1.031,0.882)--(1.055,0.902)--(1.079,0.923)--(1.100,0.946)--(1.121,0.970)--(1.140,0.996)%
  --(1.157,1.023)--(1.172,1.050)--(1.186,1.079)--(1.198,1.109)--(1.208,1.139)--(1.216,1.169)%
  --(1.222,1.201)--(1.226,1.232)--(1.228,1.264)--(1.228,1.295)--(1.226,1.327)--(1.222,1.358)%
  --(1.216,1.390)--(1.208,1.420)--(1.198,1.450)--(1.186,1.480)--(1.172,1.509)--(1.157,1.536)%
  --(1.140,1.563)--(1.121,1.589)--(1.100,1.613)--(1.079,1.636)--(1.055,1.657)--(1.031,1.677)%
  --(1.005,1.696)--(0.978,1.712)--(0.950,1.727)--(0.921,1.741)--(0.891,1.752)--(0.861,1.761)%
  --(0.830,1.769)--(0.799,1.774)--(0.767,1.778)--(0.736,1.779)--(0.704,1.779)--(0.672,1.776)%
  --(0.641,1.772)--(0.610,1.765)--(0.579,1.757)--(0.549,1.746)--(0.520,1.734)--(0.491,1.720)%
  --(0.464,1.704)--(0.438,1.687)--(0.412,1.668)--(0.388,1.647)--(0.366,1.624)--(0.345,1.601)%
  --(0.325,1.576)--(0.307,1.550)--(0.291,1.523)--(0.276,1.494)--(0.263,1.465)--(0.253,1.435)%
  --(0.244,1.405)--(0.237,1.374)--(0.232,1.343)--(0.229,1.311)--cycle;
\draw[gp path] (0.728,1.280)--(0.728,1.269)--(0.729,1.259)--(0.731,1.249)--(0.733,1.239)%
  --(0.736,1.229)--(0.739,1.219)--(0.743,1.210)--(0.748,1.201)--(0.753,1.192)--(0.759,1.183)%
  --(0.766,1.175)--(0.772,1.168)--(0.780,1.161)--(0.788,1.154)--(0.796,1.148)--(0.804,1.142)%
  --(0.813,1.137)--(0.822,1.132)--(0.832,1.128)--(0.842,1.125)--(0.852,1.122)--(0.862,1.120)%
  --(0.872,1.119)--(0.882,1.118)--(0.892,1.118)--(0.903,1.118)--(0.913,1.119)--(0.923,1.121)%
  --(0.933,1.123)--(0.943,1.126)--(0.952,1.130)--(0.962,1.134)--(0.971,1.139)--(0.980,1.145)%
  --(0.988,1.151)--(0.996,1.157)--(1.003,1.164)--(1.011,1.171)--(1.017,1.179)--(1.023,1.188)%
  --(1.029,1.196)--(1.034,1.205)--(1.038,1.215)--(1.042,1.224)--(1.045,1.234)--(1.048,1.244)%
  --(1.050,1.254)--(1.051,1.264)--(1.052,1.274)--(1.052,1.285)--(1.051,1.295)--(1.050,1.305)%
  --(1.048,1.315)--(1.045,1.325)--(1.042,1.335)--(1.038,1.344)--(1.034,1.354)--(1.029,1.363)%
  --(1.023,1.371)--(1.017,1.380)--(1.011,1.388)--(1.003,1.395)--(0.996,1.402)--(0.988,1.408)%
  --(0.980,1.414)--(0.971,1.420)--(0.962,1.425)--(0.952,1.429)--(0.943,1.433)--(0.933,1.436)%
  --(0.923,1.438)--(0.913,1.440)--(0.903,1.441)--(0.892,1.441)--(0.882,1.441)--(0.872,1.440)%
  --(0.862,1.439)--(0.852,1.437)--(0.842,1.434)--(0.832,1.431)--(0.822,1.427)--(0.813,1.422)%
  --(0.804,1.417)--(0.796,1.411)--(0.788,1.405)--(0.780,1.398)--(0.772,1.391)--(0.766,1.384)%
  --(0.759,1.376)--(0.753,1.367)--(0.748,1.358)--(0.743,1.349)--(0.739,1.340)--(0.736,1.330)%
  --(0.733,1.320)--(0.731,1.310)--(0.729,1.300)--(0.728,1.290)--cycle;
\draw[gp path] (0.850,1.280)--(0.850,1.276)--(0.851,1.272)--(0.851,1.268)--(0.852,1.265)%
  --(0.853,1.261)--(0.854,1.258)--(0.856,1.254)--(0.858,1.251)--(0.859,1.248)--(0.862,1.245)%
  --(0.864,1.242)--(0.866,1.239)--(0.869,1.236)--(0.872,1.234)--(0.875,1.232)--(0.878,1.230)%
  --(0.881,1.228)--(0.884,1.226)--(0.888,1.225)--(0.891,1.223)--(0.895,1.223)--(0.899,1.222)%
  --(0.902,1.221)--(0.906,1.221)--(0.910,1.221)--(0.913,1.221)--(0.917,1.221)--(0.921,1.222)%
  --(0.924,1.223)--(0.928,1.224)--(0.931,1.225)--(0.935,1.227)--(0.938,1.229)--(0.941,1.231)%
  --(0.944,1.233)--(0.947,1.235)--(0.950,1.238)--(0.953,1.240)--(0.955,1.243)--(0.957,1.246)%
  --(0.959,1.249)--(0.961,1.253)--(0.963,1.256)--(0.964,1.259)--(0.965,1.263)--(0.966,1.267)%
  --(0.967,1.270)--(0.967,1.274)--(0.967,1.278)--(0.967,1.281)--(0.967,1.285)--(0.967,1.289)%
  --(0.966,1.292)--(0.965,1.296)--(0.964,1.300)--(0.963,1.303)--(0.961,1.306)--(0.959,1.310)%
  --(0.957,1.313)--(0.955,1.316)--(0.953,1.319)--(0.950,1.321)--(0.947,1.324)--(0.944,1.326)%
  --(0.941,1.328)--(0.938,1.330)--(0.935,1.332)--(0.931,1.334)--(0.928,1.335)--(0.924,1.336)%
  --(0.921,1.337)--(0.917,1.338)--(0.913,1.338)--(0.910,1.338)--(0.906,1.338)--(0.902,1.338)%
  --(0.899,1.337)--(0.895,1.336)--(0.891,1.336)--(0.888,1.334)--(0.884,1.333)--(0.881,1.331)%
  --(0.878,1.329)--(0.875,1.327)--(0.872,1.325)--(0.869,1.323)--(0.866,1.320)--(0.864,1.317)%
  --(0.862,1.314)--(0.859,1.311)--(0.858,1.308)--(0.856,1.305)--(0.854,1.301)--(0.853,1.298)%
  --(0.852,1.294)--(0.851,1.291)--(0.851,1.287)--(0.850,1.283)--cycle;
\draw[gp path] (0.890,1.280)--(0.890,1.278)--(0.890,1.277)--(0.890,1.275)--(0.890,1.274)%
  --(0.891,1.273)--(0.891,1.271)--(0.892,1.270)--(0.892,1.269)--(0.893,1.268)--(0.894,1.267)%
  --(0.895,1.266)--(0.896,1.265)--(0.897,1.264)--(0.898,1.263)--(0.899,1.262)--(0.900,1.261)%
  --(0.901,1.261)--(0.902,1.260)--(0.904,1.259)--(0.905,1.259)--(0.906,1.259)--(0.908,1.258)%
  --(0.909,1.258)--(0.910,1.258)--(0.912,1.258)--(0.913,1.258)--(0.914,1.258)--(0.916,1.258)%
  --(0.917,1.259)--(0.918,1.259)--(0.920,1.260)--(0.921,1.260)--(0.922,1.261)--(0.923,1.262)%
  --(0.924,1.262)--(0.925,1.263)--(0.926,1.264)--(0.927,1.265)--(0.928,1.266)--(0.929,1.267)%
  --(0.930,1.268)--(0.930,1.270)--(0.931,1.271)--(0.932,1.272)--(0.932,1.273)--(0.932,1.275)%
  --(0.933,1.276)--(0.933,1.277)--(0.933,1.279)--(0.933,1.280)--(0.933,1.282)--(0.933,1.283)%
  --(0.932,1.284)--(0.932,1.286)--(0.932,1.287)--(0.931,1.288)--(0.930,1.289)--(0.930,1.291)%
  --(0.929,1.292)--(0.928,1.293)--(0.927,1.294)--(0.926,1.295)--(0.925,1.296)--(0.924,1.297)%
  --(0.923,1.297)--(0.922,1.298)--(0.921,1.299)--(0.920,1.299)--(0.918,1.300)--(0.917,1.300)%
  --(0.916,1.301)--(0.914,1.301)--(0.913,1.301)--(0.912,1.301)--(0.910,1.301)--(0.909,1.301)%
  --(0.908,1.301)--(0.906,1.300)--(0.905,1.300)--(0.904,1.300)--(0.902,1.299)--(0.901,1.298)%
  --(0.900,1.298)--(0.899,1.297)--(0.898,1.296)--(0.897,1.295)--(0.896,1.294)--(0.895,1.293)%
  --(0.894,1.292)--(0.893,1.291)--(0.892,1.290)--(0.892,1.289)--(0.891,1.288)--(0.891,1.286)%
  --(0.890,1.285)--(0.890,1.284)--(0.890,1.282)--(0.890,1.281)--cycle;
\draw[gp path] (0.904,1.280)--(0.904,1.279)--(0.904,1.278)--(0.904,1.277)--(0.904,1.276)%
  --(0.905,1.276)--(0.905,1.275)--(0.906,1.274)--(0.907,1.273)--(0.908,1.273)--(0.908,1.272)%
  --(0.909,1.272)--(0.910,1.272)--(0.911,1.272)--(0.912,1.272)--(0.913,1.272)--(0.914,1.272)%
  --(0.915,1.272)--(0.916,1.273)--(0.917,1.274)--(0.918,1.274)--(0.918,1.275)--(0.919,1.276)%
  --(0.919,1.277)--(0.919,1.278)--(0.920,1.279)--(0.920,1.280)--(0.919,1.281)--(0.919,1.282)%
  --(0.919,1.283)--(0.918,1.284)--(0.918,1.285)--(0.917,1.285)--(0.916,1.286)--(0.915,1.287)%
  --(0.914,1.287)--(0.913,1.287)--(0.912,1.287)--(0.911,1.287)--(0.910,1.287)--(0.909,1.287)%
  --(0.908,1.287)--(0.908,1.286)--(0.907,1.286)--(0.906,1.285)--(0.905,1.284)--(0.905,1.283)%
  --(0.904,1.283)--(0.904,1.282)--(0.904,1.281)--cycle;
\draw[gp path] (0.909,1.280)--(0.909,1.279)--(0.909,1.278)--(0.910,1.277)--(0.911,1.277)%
  --(0.912,1.277)--(0.913,1.277)--(0.914,1.277)--(0.914,1.278)--(0.914,1.279)--(0.915,1.279)%
  --(0.915,1.280)--(0.914,1.280)--(0.914,1.281)--(0.914,1.282)--(0.913,1.282)--(0.912,1.282)%
  --(0.911,1.282)--(0.910,1.282)--(0.909,1.281)--cycle;
\draw[gp path] (0.911,1.280)--(0.911,1.279)--(0.911,1.278)--(0.912,1.278)--(0.912,1.279)%
  --(0.913,1.279)--(0.913,1.280)--(0.912,1.280)--(0.912,1.281)--(0.911,1.281)--cycle;
\draw[gp path] (0.911,1.280)--(0.911,1.279)--(0.912,1.279)--(0.912,1.280)--cycle;
\draw[gp path] (0.912,1.280)--(0.912,1.279)--cycle;
\draw[gp path] (0.912,1.280)--(0.912,1.279)--cycle;
\draw[gp path] (1.500,0.692)--(1.500,0.702)--(1.500,0.739)--(1.500,0.776)--(1.500,0.813)%
  --(1.500,0.851)--(1.500,0.888)--(1.500,0.925)--(1.500,0.963)--(1.500,1.000)--(1.500,1.037)%
  --(1.500,1.074)--(1.500,1.112)--(1.500,1.149)--(1.500,1.186)--(1.500,1.224)--(1.500,1.261)%
  --(1.500,1.298)--(1.500,1.335)--(1.500,1.373)--(1.500,1.410)--(1.500,1.447)--(1.500,1.485)%
  --(1.500,1.522)--(1.500,1.559)--(1.500,1.596)--(1.500,1.634)--(1.500,1.671)--(1.500,1.708)%
  --(1.500,1.746)--(1.500,1.783)--(1.500,1.820)--(1.500,1.857)--(1.500,1.867);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.030cm}{0.692cm}}{\pgfpoint{2.969cm}{1.867cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/c.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Po 16. ledna 2023, 12:23:19
\path (0.000,0.000) rectangle (3.000,2.500);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.659,1.280)--(2.658,1.317)--(2.654,1.355)--(2.649,1.392)--(2.640,1.429)%
  --(2.630,1.465)--(2.617,1.500)--(2.602,1.535)--(2.584,1.568)--(2.565,1.601)--(2.544,1.632)%
  --(2.520,1.661)--(2.495,1.690)--(2.468,1.716)--(2.440,1.741)--(2.410,1.764)--(2.378,1.784)%
  --(2.346,1.803)--(2.312,1.820)--(2.277,1.835)--(2.241,1.847)--(2.205,1.857)--(2.168,1.865)%
  --(2.131,1.870)--(2.093,1.873)--(2.055,1.874)--(2.018,1.872)--(1.980,1.868)--(1.943,1.861)%
  --(1.906,1.852)--(1.870,1.841)--(1.835,1.828)--(1.801,1.812)--(1.768,1.794)--(1.736,1.774)%
  --(1.705,1.752)--(1.676,1.729)--(1.648,1.703)--(1.622,1.676)--(1.598,1.647)--(1.575,1.616)%
  --(1.555,1.585)--(1.536,1.552)--(1.520,1.518)--(1.506,1.483)--(1.494,1.447)--(1.485,1.410)%
  --(1.478,1.373)--(1.473,1.336)--(1.471,1.298)--(1.471,1.261)--(1.473,1.223)--(1.478,1.186)%
  --(1.485,1.149)--(1.494,1.112)--(1.506,1.076)--(1.520,1.041)--(1.536,1.007)--(1.555,0.974)%
  --(1.575,0.943)--(1.598,0.912)--(1.622,0.883)--(1.648,0.856)--(1.676,0.830)--(1.705,0.807)%
  --(1.736,0.785)--(1.768,0.765)--(1.801,0.747)--(1.835,0.731)--(1.870,0.718)--(1.906,0.707)%
  --(1.943,0.698)--(1.980,0.691)--(2.018,0.687)--(2.055,0.685)--(2.093,0.686)--(2.131,0.689)%
  --(2.168,0.694)--(2.205,0.702)--(2.241,0.712)--(2.277,0.724)--(2.312,0.739)--(2.346,0.756)%
  --(2.378,0.775)--(2.410,0.795)--(2.440,0.818)--(2.468,0.843)--(2.495,0.869)--(2.520,0.898)%
  --(2.544,0.927)--(2.565,0.958)--(2.584,0.991)--(2.602,1.024)--(2.617,1.059)--(2.630,1.094)%
  --(2.640,1.130)--(2.649,1.167)--(2.654,1.204)--(2.658,1.242)--cycle;
\draw[gp path] (2.065,1.280)--(2.064,1.299)--(2.062,1.319)--(2.059,1.339)--(2.055,1.358)%
  --(2.049,1.377)--(2.042,1.396)--(2.034,1.414)--(2.025,1.431)--(2.015,1.448)--(2.004,1.465)%
  --(1.992,1.480)--(1.978,1.495)--(1.964,1.509)--(1.949,1.522)--(1.934,1.534)--(1.917,1.545)%
  --(1.900,1.555)--(1.882,1.564)--(1.864,1.571)--(1.845,1.578)--(1.826,1.583)--(1.807,1.587)%
  --(1.787,1.590)--(1.767,1.592)--(1.747,1.592)--(1.728,1.591)--(1.708,1.589)--(1.688,1.585)%
  --(1.669,1.581)--(1.650,1.575)--(1.632,1.568)--(1.614,1.559)--(1.596,1.550)--(1.579,1.540)%
  --(1.563,1.528)--(1.548,1.516)--(1.533,1.502)--(1.519,1.488)--(1.507,1.473)--(1.495,1.457)%
  --(1.484,1.440)--(1.475,1.423)--(1.466,1.405)--(1.459,1.386)--(1.452,1.368)--(1.447,1.348)%
  --(1.444,1.329)--(1.441,1.309)--(1.440,1.289)--(1.440,1.270)--(1.441,1.250)--(1.444,1.230)%
  --(1.447,1.211)--(1.452,1.191)--(1.459,1.173)--(1.466,1.154)--(1.475,1.136)--(1.484,1.119)%
  --(1.495,1.102)--(1.507,1.086)--(1.519,1.071)--(1.533,1.057)--(1.548,1.043)--(1.563,1.031)%
  --(1.579,1.019)--(1.596,1.009)--(1.614,1.000)--(1.632,0.991)--(1.650,0.984)--(1.669,0.978)%
  --(1.688,0.974)--(1.708,0.970)--(1.728,0.968)--(1.747,0.967)--(1.767,0.967)--(1.787,0.969)%
  --(1.807,0.972)--(1.826,0.976)--(1.845,0.981)--(1.864,0.988)--(1.882,0.995)--(1.900,1.004)%
  --(1.917,1.014)--(1.934,1.025)--(1.949,1.037)--(1.964,1.050)--(1.978,1.064)--(1.992,1.079)%
  --(2.004,1.094)--(2.015,1.111)--(2.025,1.128)--(2.034,1.145)--(2.042,1.163)--(2.049,1.182)%
  --(2.055,1.201)--(2.059,1.220)--(2.062,1.240)--(2.064,1.260)--cycle;
\draw[gp path] (1.860,1.280)--(1.860,1.294)--(1.858,1.308)--(1.856,1.322)--(1.853,1.337)%
  --(1.849,1.350)--(1.844,1.364)--(1.838,1.377)--(1.831,1.390)--(1.824,1.402)--(1.816,1.414)%
  --(1.807,1.425)--(1.797,1.436)--(1.787,1.446)--(1.776,1.456)--(1.765,1.464)--(1.753,1.472)%
  --(1.740,1.480)--(1.727,1.486)--(1.714,1.492)--(1.700,1.496)--(1.686,1.500)--(1.672,1.503)%
  --(1.658,1.505)--(1.644,1.506)--(1.629,1.506)--(1.615,1.506)--(1.601,1.504)--(1.586,1.502)%
  --(1.572,1.498)--(1.559,1.494)--(1.545,1.489)--(1.532,1.483)--(1.519,1.476)--(1.507,1.468)%
  --(1.495,1.460)--(1.484,1.451)--(1.474,1.441)--(1.464,1.431)--(1.454,1.420)--(1.446,1.408)%
  --(1.438,1.396)--(1.431,1.384)--(1.425,1.371)--(1.420,1.357)--(1.415,1.343)--(1.411,1.330)%
  --(1.409,1.315)--(1.407,1.301)--(1.406,1.287)--(1.406,1.272)--(1.407,1.258)--(1.409,1.244)%
  --(1.411,1.229)--(1.415,1.216)--(1.420,1.202)--(1.425,1.188)--(1.431,1.175)--(1.438,1.163)%
  --(1.446,1.151)--(1.454,1.139)--(1.464,1.128)--(1.474,1.118)--(1.484,1.108)--(1.495,1.099)%
  --(1.507,1.091)--(1.519,1.083)--(1.532,1.076)--(1.545,1.070)--(1.559,1.065)--(1.572,1.061)%
  --(1.586,1.057)--(1.601,1.055)--(1.615,1.053)--(1.629,1.053)--(1.644,1.053)--(1.658,1.054)%
  --(1.672,1.056)--(1.686,1.059)--(1.700,1.063)--(1.714,1.067)--(1.727,1.073)--(1.740,1.079)%
  --(1.753,1.087)--(1.765,1.095)--(1.776,1.103)--(1.787,1.113)--(1.797,1.123)--(1.807,1.134)%
  --(1.816,1.145)--(1.824,1.157)--(1.831,1.169)--(1.838,1.182)--(1.844,1.195)--(1.849,1.209)%
  --(1.853,1.222)--(1.856,1.237)--(1.858,1.251)--(1.860,1.265)--cycle;
\draw[gp path] (1.752,1.280)--(1.752,1.292)--(1.751,1.304)--(1.749,1.316)--(1.746,1.328)%
  --(1.743,1.340)--(1.738,1.351)--(1.734,1.362)--(1.728,1.373)--(1.722,1.384)--(1.715,1.394)%
  --(1.707,1.404)--(1.699,1.413)--(1.690,1.421)--(1.681,1.429)--(1.671,1.437)--(1.661,1.444)%
  --(1.650,1.450)--(1.639,1.455)--(1.628,1.460)--(1.617,1.464)--(1.605,1.467)--(1.593,1.470)%
  --(1.581,1.471)--(1.568,1.472)--(1.556,1.473)--(1.544,1.472)--(1.532,1.471)--(1.520,1.468)%
  --(1.508,1.466)--(1.496,1.462)--(1.485,1.458)--(1.473,1.452)--(1.463,1.447)--(1.452,1.440)%
  --(1.442,1.433)--(1.433,1.425)--(1.424,1.417)--(1.415,1.408)--(1.407,1.399)--(1.400,1.389)%
  --(1.393,1.379)--(1.388,1.368)--(1.382,1.357)--(1.378,1.346)--(1.374,1.334)--(1.371,1.322)%
  --(1.368,1.310)--(1.367,1.298)--(1.366,1.286)--(1.366,1.273)--(1.367,1.261)--(1.368,1.249)%
  --(1.371,1.237)--(1.374,1.225)--(1.378,1.213)--(1.382,1.202)--(1.388,1.191)--(1.393,1.180)%
  --(1.400,1.170)--(1.407,1.160)--(1.415,1.151)--(1.424,1.142)--(1.433,1.134)--(1.442,1.126)%
  --(1.452,1.119)--(1.463,1.112)--(1.473,1.107)--(1.485,1.101)--(1.496,1.097)--(1.508,1.093)%
  --(1.520,1.091)--(1.532,1.088)--(1.544,1.087)--(1.556,1.086)--(1.568,1.087)--(1.581,1.088)%
  --(1.593,1.089)--(1.605,1.092)--(1.617,1.095)--(1.628,1.099)--(1.639,1.104)--(1.650,1.109)%
  --(1.661,1.115)--(1.671,1.122)--(1.681,1.130)--(1.690,1.138)--(1.699,1.146)--(1.707,1.155)%
  --(1.715,1.165)--(1.722,1.175)--(1.728,1.186)--(1.734,1.197)--(1.738,1.208)--(1.743,1.219)%
  --(1.746,1.231)--(1.749,1.243)--(1.751,1.255)--(1.752,1.267)--cycle;
\draw[gp path] (1.683,1.280)--(1.683,1.291)--(1.682,1.303)--(1.680,1.314)--(1.677,1.326)%
  --(1.674,1.337)--(1.670,1.348)--(1.665,1.358)--(1.660,1.369)--(1.654,1.379)--(1.647,1.388)%
  --(1.640,1.398)--(1.632,1.406)--(1.624,1.414)--(1.615,1.422)--(1.606,1.429)--(1.596,1.436)%
  --(1.586,1.441)--(1.576,1.447)--(1.565,1.451)--(1.554,1.455)--(1.543,1.458)--(1.531,1.460)%
  --(1.520,1.462)--(1.508,1.463)--(1.497,1.463)--(1.485,1.463)--(1.473,1.461)--(1.462,1.459)%
  --(1.451,1.456)--(1.439,1.453)--(1.429,1.449)--(1.418,1.444)--(1.408,1.439)--(1.398,1.432)%
  --(1.388,1.426)--(1.379,1.418)--(1.371,1.410)--(1.363,1.402)--(1.355,1.393)--(1.348,1.384)%
  --(1.342,1.374)--(1.336,1.364)--(1.331,1.353)--(1.327,1.342)--(1.323,1.331)--(1.320,1.320)%
  --(1.318,1.309)--(1.317,1.297)--(1.316,1.285)--(1.316,1.274)--(1.317,1.262)--(1.318,1.250)%
  --(1.320,1.239)--(1.323,1.228)--(1.327,1.217)--(1.331,1.206)--(1.336,1.195)--(1.342,1.185)%
  --(1.348,1.175)--(1.355,1.166)--(1.363,1.157)--(1.371,1.149)--(1.379,1.141)--(1.388,1.133)%
  --(1.398,1.127)--(1.408,1.120)--(1.418,1.115)--(1.429,1.110)--(1.439,1.106)--(1.451,1.103)%
  --(1.462,1.100)--(1.473,1.098)--(1.485,1.096)--(1.497,1.096)--(1.508,1.096)--(1.520,1.097)%
  --(1.531,1.099)--(1.543,1.101)--(1.554,1.104)--(1.565,1.108)--(1.576,1.112)--(1.586,1.118)%
  --(1.596,1.123)--(1.606,1.130)--(1.615,1.137)--(1.624,1.145)--(1.632,1.153)--(1.640,1.161)%
  --(1.647,1.171)--(1.654,1.180)--(1.660,1.190)--(1.665,1.201)--(1.670,1.211)--(1.674,1.222)%
  --(1.677,1.233)--(1.680,1.245)--(1.682,1.256)--(1.683,1.268)--cycle;
\draw[gp path] (1.633,1.280)--(1.633,1.292)--(1.631,1.304)--(1.629,1.316)--(1.627,1.328)%
  --(1.623,1.340)--(1.619,1.351)--(1.614,1.362)--(1.609,1.373)--(1.602,1.384)--(1.595,1.394)%
  --(1.588,1.404)--(1.580,1.413)--(1.571,1.421)--(1.562,1.429)--(1.552,1.437)--(1.542,1.444)%
  --(1.531,1.450)--(1.520,1.455)--(1.509,1.460)--(1.497,1.464)--(1.485,1.467)--(1.473,1.470)%
  --(1.461,1.471)--(1.449,1.472)--(1.437,1.473)--(1.425,1.472)--(1.412,1.471)--(1.400,1.468)%
  --(1.388,1.466)--(1.377,1.462)--(1.365,1.458)--(1.354,1.452)--(1.343,1.447)--(1.333,1.440)%
  --(1.323,1.433)--(1.313,1.425)--(1.304,1.417)--(1.296,1.408)--(1.288,1.399)--(1.281,1.389)%
  --(1.274,1.379)--(1.268,1.368)--(1.263,1.357)--(1.258,1.346)--(1.254,1.334)--(1.251,1.322)%
  --(1.249,1.310)--(1.248,1.298)--(1.247,1.286)--(1.247,1.273)--(1.248,1.261)--(1.249,1.249)%
  --(1.251,1.237)--(1.254,1.225)--(1.258,1.213)--(1.263,1.202)--(1.268,1.191)--(1.274,1.180)%
  --(1.281,1.170)--(1.288,1.160)--(1.296,1.151)--(1.304,1.142)--(1.313,1.134)--(1.323,1.126)%
  --(1.333,1.119)--(1.343,1.112)--(1.354,1.107)--(1.365,1.101)--(1.377,1.097)--(1.388,1.093)%
  --(1.400,1.091)--(1.412,1.088)--(1.425,1.087)--(1.437,1.086)--(1.449,1.087)--(1.461,1.088)%
  --(1.473,1.089)--(1.485,1.092)--(1.497,1.095)--(1.509,1.099)--(1.520,1.104)--(1.531,1.109)%
  --(1.542,1.115)--(1.552,1.122)--(1.562,1.130)--(1.571,1.138)--(1.580,1.146)--(1.588,1.155)%
  --(1.595,1.165)--(1.602,1.175)--(1.609,1.186)--(1.614,1.197)--(1.619,1.208)--(1.623,1.219)%
  --(1.627,1.231)--(1.629,1.243)--(1.631,1.255)--(1.633,1.267)--cycle;
\draw[gp path] (1.593,1.280)--(1.593,1.294)--(1.591,1.308)--(1.589,1.322)--(1.586,1.337)%
  --(1.582,1.350)--(1.577,1.364)--(1.571,1.377)--(1.564,1.390)--(1.557,1.402)--(1.549,1.414)%
  --(1.540,1.425)--(1.530,1.436)--(1.520,1.446)--(1.509,1.456)--(1.498,1.464)--(1.486,1.472)%
  --(1.473,1.480)--(1.460,1.486)--(1.447,1.492)--(1.433,1.496)--(1.420,1.500)--(1.405,1.503)%
  --(1.391,1.505)--(1.377,1.506)--(1.362,1.506)--(1.348,1.506)--(1.334,1.504)--(1.320,1.502)%
  --(1.306,1.498)--(1.292,1.494)--(1.278,1.489)--(1.265,1.483)--(1.253,1.476)--(1.240,1.468)%
  --(1.229,1.460)--(1.217,1.451)--(1.207,1.441)--(1.197,1.431)--(1.188,1.420)--(1.179,1.408)%
  --(1.171,1.396)--(1.164,1.384)--(1.158,1.371)--(1.153,1.357)--(1.148,1.343)--(1.145,1.330)%
  --(1.142,1.315)--(1.140,1.301)--(1.139,1.287)--(1.139,1.272)--(1.140,1.258)--(1.142,1.244)%
  --(1.145,1.229)--(1.148,1.216)--(1.153,1.202)--(1.158,1.188)--(1.164,1.175)--(1.171,1.163)%
  --(1.179,1.151)--(1.188,1.139)--(1.197,1.128)--(1.207,1.118)--(1.217,1.108)--(1.229,1.099)%
  --(1.240,1.091)--(1.253,1.083)--(1.265,1.076)--(1.278,1.070)--(1.292,1.065)--(1.306,1.061)%
  --(1.320,1.057)--(1.334,1.055)--(1.348,1.053)--(1.362,1.053)--(1.377,1.053)--(1.391,1.054)%
  --(1.405,1.056)--(1.420,1.059)--(1.433,1.063)--(1.447,1.067)--(1.460,1.073)--(1.473,1.079)%
  --(1.486,1.087)--(1.498,1.095)--(1.509,1.103)--(1.520,1.113)--(1.530,1.123)--(1.540,1.134)%
  --(1.549,1.145)--(1.557,1.157)--(1.564,1.169)--(1.571,1.182)--(1.577,1.195)--(1.582,1.209)%
  --(1.586,1.222)--(1.589,1.237)--(1.591,1.251)--(1.593,1.265)--cycle;
\draw[gp path] (1.559,1.280)--(1.559,1.299)--(1.557,1.319)--(1.554,1.339)--(1.549,1.358)%
  --(1.544,1.377)--(1.537,1.396)--(1.529,1.414)--(1.520,1.431)--(1.510,1.448)--(1.498,1.465)%
  --(1.486,1.480)--(1.473,1.495)--(1.459,1.509)--(1.444,1.522)--(1.428,1.534)--(1.411,1.545)%
  --(1.394,1.555)--(1.376,1.564)--(1.358,1.571)--(1.339,1.578)--(1.320,1.583)--(1.301,1.587)%
  --(1.281,1.590)--(1.262,1.592)--(1.242,1.592)--(1.222,1.591)--(1.202,1.589)--(1.183,1.585)%
  --(1.163,1.581)--(1.144,1.575)--(1.126,1.568)--(1.108,1.559)--(1.090,1.550)--(1.074,1.540)%
  --(1.057,1.528)--(1.042,1.516)--(1.027,1.502)--(1.014,1.488)--(1.001,1.473)--(0.989,1.457)%
  --(0.979,1.440)--(0.969,1.423)--(0.960,1.405)--(0.953,1.386)--(0.947,1.368)--(0.942,1.348)%
  --(0.938,1.329)--(0.936,1.309)--(0.934,1.289)--(0.934,1.270)--(0.936,1.250)--(0.938,1.230)%
  --(0.942,1.211)--(0.947,1.191)--(0.953,1.173)--(0.960,1.154)--(0.969,1.136)--(0.979,1.119)%
  --(0.989,1.102)--(1.001,1.086)--(1.014,1.071)--(1.027,1.057)--(1.042,1.043)--(1.057,1.031)%
  --(1.074,1.019)--(1.090,1.009)--(1.108,1.000)--(1.126,0.991)--(1.144,0.984)--(1.163,0.978)%
  --(1.183,0.974)--(1.202,0.970)--(1.222,0.968)--(1.242,0.967)--(1.262,0.967)--(1.281,0.969)%
  --(1.301,0.972)--(1.320,0.976)--(1.339,0.981)--(1.358,0.988)--(1.376,0.995)--(1.394,1.004)%
  --(1.411,1.014)--(1.428,1.025)--(1.444,1.037)--(1.459,1.050)--(1.473,1.064)--(1.486,1.079)%
  --(1.498,1.094)--(1.510,1.111)--(1.520,1.128)--(1.529,1.145)--(1.537,1.163)--(1.544,1.182)%
  --(1.549,1.201)--(1.554,1.220)--(1.557,1.240)--(1.559,1.260)--cycle;
\draw[gp path] (1.529,1.280)--(1.527,1.317)--(1.524,1.355)--(1.518,1.392)--(1.510,1.429)%
  --(1.499,1.465)--(1.486,1.500)--(1.471,1.535)--(1.454,1.568)--(1.434,1.601)--(1.413,1.632)%
  --(1.390,1.661)--(1.364,1.690)--(1.337,1.716)--(1.309,1.741)--(1.279,1.764)--(1.248,1.784)%
  --(1.215,1.803)--(1.181,1.820)--(1.146,1.835)--(1.111,1.847)--(1.074,1.857)--(1.037,1.865)%
  --(1.000,1.870)--(0.962,1.873)--(0.925,1.874)--(0.887,1.872)--(0.850,1.868)--(0.812,1.861)%
  --(0.776,1.852)--(0.740,1.841)--(0.705,1.828)--(0.670,1.812)--(0.637,1.794)--(0.605,1.774)%
  --(0.574,1.752)--(0.545,1.729)--(0.517,1.703)--(0.491,1.676)--(0.467,1.647)--(0.445,1.616)%
  --(0.424,1.585)--(0.406,1.552)--(0.390,1.518)--(0.376,1.483)--(0.364,1.447)--(0.354,1.410)%
  --(0.347,1.373)--(0.342,1.336)--(0.340,1.298)--(0.340,1.261)--(0.342,1.223)--(0.347,1.186)%
  --(0.354,1.149)--(0.364,1.112)--(0.376,1.076)--(0.390,1.041)--(0.406,1.007)--(0.424,0.974)%
  --(0.445,0.943)--(0.467,0.912)--(0.491,0.883)--(0.517,0.856)--(0.545,0.830)--(0.574,0.807)%
  --(0.605,0.785)--(0.637,0.765)--(0.670,0.747)--(0.705,0.731)--(0.740,0.718)--(0.776,0.707)%
  --(0.812,0.698)--(0.850,0.691)--(0.887,0.687)--(0.925,0.685)--(0.962,0.686)--(1.000,0.689)%
  --(1.037,0.694)--(1.074,0.702)--(1.111,0.712)--(1.146,0.724)--(1.181,0.739)--(1.215,0.756)%
  --(1.248,0.775)--(1.279,0.795)--(1.309,0.818)--(1.337,0.843)--(1.364,0.869)--(1.390,0.898)%
  --(1.413,0.927)--(1.434,0.958)--(1.454,0.991)--(1.471,1.024)--(1.486,1.059)--(1.499,1.094)%
  --(1.510,1.130)--(1.518,1.167)--(1.524,1.204)--(1.527,1.242)--cycle;
\draw[gp path] (1.500,0.545)--(1.500,0.569)--(1.500,0.592)--(1.500,0.615)--(1.500,0.639)%
  --(1.500,0.662)--(1.500,0.685)--(1.500,0.708)--(1.500,0.732)--(1.500,0.755)--(1.500,0.778)%
  --(1.500,0.802)--(1.500,0.825)--(1.500,0.848)--(1.500,0.872)--(1.500,0.895)--(1.500,0.918)%
  --(1.500,0.942)--(1.500,0.965)--(1.500,0.988)--(1.500,1.011)--(1.500,1.035)--(1.500,1.058)%
  --(1.500,1.081)--(1.500,1.105)--(1.500,1.128)--(1.500,1.151)--(1.500,1.175)--(1.500,1.198)%
  --(1.500,1.221)--(1.500,1.245)--(1.500,1.268)--(1.500,1.291)--(1.500,1.314)--(1.500,1.338)%
  --(1.500,1.361)--(1.500,1.384)--(1.500,1.408)--(1.500,1.431)--(1.500,1.454)--(1.500,1.478)%
  --(1.500,1.501)--(1.500,1.524)--(1.500,1.548)--(1.500,1.571)--(1.500,1.594)--(1.500,1.617)%
  --(1.500,1.641)--(1.500,1.664)--(1.500,1.687)--(1.500,1.711)--(1.500,1.734)--(1.500,1.757)%
  --(1.500,1.781)--(1.500,1.804)--(1.500,1.827)--(1.500,1.851)--(1.500,1.874)--(1.500,1.897)%
  --(1.500,1.920)--(1.500,1.944)--(1.500,1.967)--(1.500,1.990)--(1.500,2.014);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.030cm}{0.545cm}}{\pgfpoint{2.969cm}{2.014cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/d.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Po 16. ledna 2023, 12:23:21
\path (0.000,0.000) rectangle (3.000,2.500);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.969,1.280)--(2.968,1.326)--(2.963,1.372)--(2.956,1.419)--(2.945,1.464)%
  --(2.932,1.509)--(2.916,1.552)--(2.898,1.595)--(2.876,1.637)--(2.852,1.677)--(2.826,1.715)%
  --(2.797,1.752)--(2.766,1.786)--(2.733,1.819)--(2.698,1.850)--(2.660,1.878)--(2.622,1.904)%
  --(2.581,1.927)--(2.539,1.948)--(2.496,1.966)--(2.452,1.981)--(2.407,1.993)--(2.362,2.003)%
  --(2.316,2.009)--(2.269,2.013)--(2.223,2.014)--(2.176,2.012)--(2.130,2.007)--(2.084,1.998)%
  --(2.038,1.987)--(1.994,1.974)--(1.950,1.957)--(1.908,1.938)--(1.867,1.916)--(1.827,1.891)%
  --(1.789,1.864)--(1.753,1.835)--(1.719,1.803)--(1.687,1.769)--(1.657,1.734)--(1.629,1.696)%
  --(1.604,1.657)--(1.581,1.616)--(1.561,1.574)--(1.544,1.531)--(1.529,1.486)--(1.518,1.441)%
  --(1.509,1.396)--(1.503,1.349)--(1.500,1.303)--(1.500,1.256)--(1.503,1.210)--(1.509,1.163)%
  --(1.518,1.118)--(1.529,1.073)--(1.544,1.028)--(1.561,0.985)--(1.581,0.943)--(1.604,0.902)%
  --(1.629,0.863)--(1.657,0.825)--(1.687,0.790)--(1.719,0.756)--(1.753,0.724)--(1.789,0.695)%
  --(1.827,0.668)--(1.867,0.643)--(1.908,0.621)--(1.950,0.602)--(1.994,0.585)--(2.038,0.572)%
  --(2.084,0.561)--(2.130,0.552)--(2.176,0.547)--(2.223,0.545)--(2.269,0.546)--(2.316,0.550)%
  --(2.362,0.556)--(2.407,0.566)--(2.452,0.578)--(2.496,0.593)--(2.539,0.611)--(2.581,0.632)%
  --(2.622,0.655)--(2.660,0.681)--(2.698,0.709)--(2.733,0.740)--(2.766,0.773)--(2.797,0.807)%
  --(2.826,0.844)--(2.852,0.882)--(2.876,0.922)--(2.898,0.964)--(2.916,1.007)--(2.932,1.050)%
  --(2.945,1.095)--(2.956,1.140)--(2.963,1.187)--(2.968,1.233)--cycle;
\draw[gp path] (2.234,1.280)--(2.234,1.303)--(2.231,1.326)--(2.228,1.349)--(2.222,1.372)%
  --(2.216,1.394)--(2.208,1.416)--(2.199,1.437)--(2.188,1.458)--(2.176,1.478)--(2.163,1.497)%
  --(2.148,1.516)--(2.133,1.533)--(2.116,1.549)--(2.099,1.565)--(2.080,1.579)--(2.061,1.592)%
  --(2.040,1.603)--(2.019,1.614)--(1.998,1.623)--(1.976,1.630)--(1.953,1.636)--(1.931,1.641)%
  --(1.908,1.644)--(1.884,1.646)--(1.861,1.647)--(1.838,1.646)--(1.815,1.643)--(1.792,1.639)%
  --(1.769,1.633)--(1.747,1.627)--(1.725,1.618)--(1.704,1.609)--(1.683,1.598)--(1.663,1.585)%
  --(1.644,1.572)--(1.626,1.557)--(1.609,1.541)--(1.593,1.524)--(1.578,1.507)--(1.564,1.488)%
  --(1.552,1.468)--(1.540,1.448)--(1.530,1.427)--(1.522,1.405)--(1.514,1.383)--(1.509,1.360)%
  --(1.504,1.338)--(1.501,1.314)--(1.500,1.291)--(1.500,1.268)--(1.501,1.245)--(1.504,1.221)%
  --(1.509,1.199)--(1.514,1.176)--(1.522,1.154)--(1.530,1.132)--(1.540,1.111)--(1.552,1.091)%
  --(1.564,1.071)--(1.578,1.052)--(1.593,1.035)--(1.609,1.018)--(1.626,1.002)--(1.644,0.987)%
  --(1.663,0.974)--(1.683,0.961)--(1.704,0.950)--(1.725,0.941)--(1.747,0.932)--(1.769,0.926)%
  --(1.792,0.920)--(1.815,0.916)--(1.838,0.913)--(1.861,0.912)--(1.884,0.913)--(1.908,0.915)%
  --(1.931,0.918)--(1.953,0.923)--(1.976,0.929)--(1.998,0.936)--(2.019,0.945)--(2.040,0.956)%
  --(2.061,0.967)--(2.080,0.980)--(2.099,0.994)--(2.116,1.010)--(2.133,1.026)--(2.148,1.043)%
  --(2.163,1.062)--(2.176,1.081)--(2.188,1.101)--(2.199,1.122)--(2.208,1.143)--(2.216,1.165)%
  --(2.222,1.187)--(2.228,1.210)--(2.231,1.233)--(2.234,1.256)--cycle;
\draw[gp path] (1.989,1.280)--(1.989,1.295)--(1.987,1.310)--(1.985,1.326)--(1.981,1.341)%
  --(1.977,1.356)--(1.972,1.370)--(1.966,1.385)--(1.958,1.399)--(1.950,1.412)--(1.942,1.425)%
  --(1.932,1.437)--(1.922,1.448)--(1.911,1.459)--(1.899,1.470)--(1.886,1.479)--(1.874,1.488)%
  --(1.860,1.495)--(1.846,1.502)--(1.832,1.508)--(1.817,1.513)--(1.802,1.517)--(1.787,1.521)%
  --(1.772,1.523)--(1.756,1.524)--(1.741,1.524)--(1.725,1.524)--(1.710,1.522)--(1.694,1.519)%
  --(1.679,1.515)--(1.664,1.511)--(1.650,1.505)--(1.636,1.499)--(1.622,1.492)--(1.609,1.483)%
  --(1.596,1.474)--(1.584,1.465)--(1.573,1.454)--(1.562,1.443)--(1.552,1.431)--(1.543,1.418)%
  --(1.534,1.405)--(1.527,1.392)--(1.520,1.378)--(1.514,1.363)--(1.509,1.348)--(1.506,1.333)%
  --(1.503,1.318)--(1.501,1.303)--(1.500,1.287)--(1.500,1.272)--(1.501,1.256)--(1.503,1.241)%
  --(1.506,1.226)--(1.509,1.211)--(1.514,1.196)--(1.520,1.181)--(1.527,1.167)--(1.534,1.154)%
  --(1.543,1.141)--(1.552,1.128)--(1.562,1.116)--(1.573,1.105)--(1.584,1.094)--(1.596,1.085)%
  --(1.609,1.076)--(1.622,1.067)--(1.636,1.060)--(1.650,1.054)--(1.664,1.048)--(1.679,1.044)%
  --(1.694,1.040)--(1.710,1.037)--(1.725,1.035)--(1.741,1.035)--(1.756,1.035)--(1.772,1.036)%
  --(1.787,1.038)--(1.802,1.042)--(1.817,1.046)--(1.832,1.051)--(1.846,1.057)--(1.860,1.064)%
  --(1.874,1.071)--(1.886,1.080)--(1.899,1.089)--(1.911,1.100)--(1.922,1.111)--(1.932,1.122)%
  --(1.942,1.134)--(1.950,1.147)--(1.958,1.160)--(1.966,1.174)--(1.972,1.189)--(1.977,1.203)%
  --(1.981,1.218)--(1.985,1.233)--(1.987,1.249)--(1.989,1.264)--cycle;
\draw[gp path] (1.867,1.280)--(1.867,1.291)--(1.865,1.303)--(1.864,1.314)--(1.861,1.326)%
  --(1.858,1.337)--(1.854,1.348)--(1.849,1.358)--(1.844,1.369)--(1.838,1.379)--(1.831,1.388)%
  --(1.824,1.398)--(1.816,1.406)--(1.808,1.414)--(1.799,1.422)--(1.790,1.429)--(1.780,1.436)%
  --(1.770,1.441)--(1.759,1.447)--(1.749,1.451)--(1.738,1.455)--(1.726,1.458)--(1.715,1.460)%
  --(1.704,1.462)--(1.692,1.463)--(1.680,1.463)--(1.669,1.463)--(1.657,1.461)--(1.646,1.459)%
  --(1.634,1.456)--(1.623,1.453)--(1.612,1.449)--(1.602,1.444)--(1.591,1.439)--(1.581,1.432)%
  --(1.572,1.426)--(1.563,1.418)--(1.554,1.410)--(1.546,1.402)--(1.539,1.393)--(1.532,1.384)%
  --(1.526,1.374)--(1.520,1.364)--(1.515,1.353)--(1.511,1.342)--(1.507,1.331)--(1.504,1.320)%
  --(1.502,1.309)--(1.500,1.297)--(1.500,1.285)--(1.500,1.274)--(1.500,1.262)--(1.502,1.250)%
  --(1.504,1.239)--(1.507,1.228)--(1.511,1.217)--(1.515,1.206)--(1.520,1.195)--(1.526,1.185)%
  --(1.532,1.175)--(1.539,1.166)--(1.546,1.157)--(1.554,1.149)--(1.563,1.141)--(1.572,1.133)%
  --(1.581,1.127)--(1.591,1.120)--(1.602,1.115)--(1.612,1.110)--(1.623,1.106)--(1.634,1.103)%
  --(1.646,1.100)--(1.657,1.098)--(1.669,1.096)--(1.680,1.096)--(1.692,1.096)--(1.704,1.097)%
  --(1.715,1.099)--(1.726,1.101)--(1.738,1.104)--(1.749,1.108)--(1.759,1.112)--(1.770,1.118)%
  --(1.780,1.123)--(1.790,1.130)--(1.799,1.137)--(1.808,1.145)--(1.816,1.153)--(1.824,1.161)%
  --(1.831,1.171)--(1.838,1.180)--(1.844,1.190)--(1.849,1.201)--(1.854,1.211)--(1.858,1.222)%
  --(1.861,1.233)--(1.864,1.245)--(1.865,1.256)--(1.867,1.268)--cycle;
\draw[gp path] (1.793,1.280)--(1.793,1.289)--(1.792,1.298)--(1.791,1.307)--(1.789,1.316)%
  --(1.786,1.325)--(1.783,1.334)--(1.779,1.343)--(1.775,1.351)--(1.770,1.359)--(1.765,1.367)%
  --(1.759,1.374)--(1.753,1.381)--(1.746,1.387)--(1.739,1.394)--(1.732,1.399)--(1.724,1.404)%
  --(1.716,1.409)--(1.707,1.413)--(1.699,1.417)--(1.690,1.420)--(1.681,1.422)--(1.672,1.424)%
  --(1.663,1.425)--(1.653,1.426)--(1.644,1.426)--(1.635,1.426)--(1.626,1.425)--(1.616,1.423)%
  --(1.607,1.421)--(1.598,1.418)--(1.590,1.415)--(1.581,1.411)--(1.573,1.407)--(1.565,1.402)%
  --(1.557,1.396)--(1.550,1.391)--(1.543,1.384)--(1.537,1.377)--(1.531,1.370)--(1.525,1.363)%
  --(1.520,1.355)--(1.516,1.347)--(1.512,1.338)--(1.508,1.330)--(1.505,1.321)--(1.503,1.312)%
  --(1.501,1.303)--(1.500,1.293)--(1.500,1.284)--(1.500,1.275)--(1.500,1.266)--(1.501,1.256)%
  --(1.503,1.247)--(1.505,1.238)--(1.508,1.229)--(1.512,1.221)--(1.516,1.212)--(1.520,1.204)%
  --(1.525,1.196)--(1.531,1.189)--(1.537,1.182)--(1.543,1.175)--(1.550,1.168)--(1.557,1.163)%
  --(1.565,1.157)--(1.573,1.152)--(1.581,1.148)--(1.590,1.144)--(1.598,1.141)--(1.607,1.138)%
  --(1.616,1.136)--(1.626,1.134)--(1.635,1.133)--(1.644,1.133)--(1.653,1.133)--(1.663,1.134)%
  --(1.672,1.135)--(1.681,1.137)--(1.690,1.139)--(1.699,1.142)--(1.707,1.146)--(1.716,1.150)%
  --(1.724,1.155)--(1.732,1.160)--(1.739,1.165)--(1.746,1.172)--(1.753,1.178)--(1.759,1.185)%
  --(1.765,1.192)--(1.770,1.200)--(1.775,1.208)--(1.779,1.216)--(1.783,1.225)--(1.786,1.234)%
  --(1.789,1.243)--(1.791,1.252)--(1.792,1.261)--(1.793,1.270)--cycle;
\draw[gp path] (1.744,1.280)--(1.744,1.287)--(1.743,1.295)--(1.742,1.303)--(1.740,1.310)%
  --(1.738,1.318)--(1.736,1.325)--(1.733,1.332)--(1.729,1.339)--(1.725,1.346)--(1.721,1.352)%
  --(1.716,1.358)--(1.711,1.364)--(1.705,1.369)--(1.699,1.375)--(1.693,1.379)--(1.687,1.384)%
  --(1.680,1.387)--(1.673,1.391)--(1.666,1.394)--(1.658,1.396)--(1.651,1.398)--(1.643,1.400)%
  --(1.636,1.401)--(1.628,1.402)--(1.620,1.402)--(1.612,1.402)--(1.605,1.401)--(1.597,1.399)%
  --(1.589,1.397)--(1.582,1.395)--(1.575,1.392)--(1.568,1.389)--(1.561,1.386)--(1.554,1.381)%
  --(1.548,1.377)--(1.542,1.372)--(1.536,1.367)--(1.531,1.361)--(1.526,1.355)--(1.521,1.349)%
  --(1.517,1.342)--(1.513,1.336)--(1.510,1.329)--(1.507,1.321)--(1.504,1.314)--(1.503,1.306)%
  --(1.501,1.299)--(1.500,1.291)--(1.500,1.283)--(1.500,1.276)--(1.500,1.268)--(1.501,1.260)%
  --(1.503,1.253)--(1.504,1.245)--(1.507,1.238)--(1.510,1.230)--(1.513,1.223)--(1.517,1.217)%
  --(1.521,1.210)--(1.526,1.204)--(1.531,1.198)--(1.536,1.192)--(1.542,1.187)--(1.548,1.182)%
  --(1.554,1.178)--(1.561,1.173)--(1.568,1.170)--(1.575,1.167)--(1.582,1.164)--(1.589,1.162)%
  --(1.597,1.160)--(1.605,1.158)--(1.612,1.157)--(1.620,1.157)--(1.628,1.157)--(1.636,1.158)%
  --(1.643,1.159)--(1.651,1.161)--(1.658,1.163)--(1.666,1.165)--(1.673,1.168)--(1.680,1.172)%
  --(1.687,1.175)--(1.693,1.180)--(1.699,1.184)--(1.705,1.190)--(1.711,1.195)--(1.716,1.201)%
  --(1.721,1.207)--(1.725,1.213)--(1.729,1.220)--(1.733,1.227)--(1.736,1.234)--(1.738,1.241)%
  --(1.740,1.249)--(1.742,1.256)--(1.743,1.264)--(1.744,1.272)--cycle;
\draw[gp path] (1.709,1.280)--(1.709,1.286)--(1.709,1.293)--(1.708,1.299)--(1.706,1.306)%
  --(1.704,1.312)--(1.702,1.318)--(1.699,1.325)--(1.696,1.331)--(1.693,1.336)--(1.689,1.342)%
  --(1.685,1.347)--(1.680,1.352)--(1.676,1.357)--(1.671,1.361)--(1.665,1.365)--(1.660,1.369)%
  --(1.654,1.372)--(1.648,1.375)--(1.642,1.378)--(1.636,1.380)--(1.629,1.381)--(1.623,1.383)%
  --(1.616,1.384)--(1.609,1.384)--(1.603,1.384)--(1.596,1.384)--(1.590,1.383)--(1.583,1.382)%
  --(1.576,1.381)--(1.570,1.379)--(1.564,1.376)--(1.558,1.374)--(1.552,1.370)--(1.546,1.367)%
  --(1.541,1.363)--(1.536,1.359)--(1.531,1.354)--(1.526,1.349)--(1.522,1.344)--(1.518,1.339)%
  --(1.514,1.333)--(1.511,1.328)--(1.508,1.322)--(1.506,1.315)--(1.504,1.309)--(1.502,1.303)%
  --(1.501,1.296)--(1.500,1.289)--(1.500,1.283)--(1.500,1.276)--(1.500,1.270)--(1.501,1.263)%
  --(1.502,1.256)--(1.504,1.250)--(1.506,1.244)--(1.508,1.237)--(1.511,1.231)--(1.514,1.226)%
  --(1.518,1.220)--(1.522,1.215)--(1.526,1.210)--(1.531,1.205)--(1.536,1.200)--(1.541,1.196)%
  --(1.546,1.192)--(1.552,1.189)--(1.558,1.185)--(1.564,1.183)--(1.570,1.180)--(1.576,1.178)%
  --(1.583,1.177)--(1.590,1.176)--(1.596,1.175)--(1.603,1.175)--(1.609,1.175)--(1.616,1.175)%
  --(1.623,1.176)--(1.629,1.178)--(1.636,1.179)--(1.642,1.181)--(1.648,1.184)--(1.654,1.187)%
  --(1.660,1.190)--(1.665,1.194)--(1.671,1.198)--(1.676,1.202)--(1.680,1.207)--(1.685,1.212)%
  --(1.689,1.217)--(1.693,1.223)--(1.696,1.228)--(1.699,1.234)--(1.702,1.241)--(1.704,1.247)%
  --(1.706,1.253)--(1.708,1.260)--(1.709,1.266)--(1.709,1.273)--cycle;
\draw[gp path] (1.683,1.280)--(1.683,1.285)--(1.682,1.291)--(1.682,1.297)--(1.680,1.303)%
  --(1.679,1.308)--(1.677,1.314)--(1.674,1.319)--(1.672,1.324)--(1.669,1.329)--(1.665,1.334)%
  --(1.662,1.339)--(1.658,1.343)--(1.654,1.347)--(1.649,1.351)--(1.645,1.354)--(1.640,1.358)%
  --(1.635,1.360)--(1.629,1.363)--(1.624,1.365)--(1.619,1.367)--(1.613,1.369)--(1.607,1.370)%
  --(1.602,1.371)--(1.596,1.371)--(1.590,1.371)--(1.584,1.371)--(1.578,1.370)--(1.573,1.369)%
  --(1.567,1.368)--(1.561,1.366)--(1.556,1.364)--(1.551,1.362)--(1.545,1.359)--(1.540,1.356)%
  --(1.536,1.353)--(1.531,1.349)--(1.527,1.345)--(1.523,1.341)--(1.519,1.336)--(1.516,1.332)%
  --(1.513,1.327)--(1.510,1.322)--(1.507,1.316)--(1.505,1.311)--(1.503,1.305)--(1.502,1.300)%
  --(1.501,1.294)--(1.500,1.288)--(1.500,1.282)--(1.500,1.277)--(1.500,1.271)--(1.501,1.265)%
  --(1.502,1.259)--(1.503,1.254)--(1.505,1.248)--(1.507,1.243)--(1.510,1.237)--(1.513,1.232)%
  --(1.516,1.227)--(1.519,1.223)--(1.523,1.218)--(1.527,1.214)--(1.531,1.210)--(1.536,1.206)%
  --(1.540,1.203)--(1.545,1.200)--(1.551,1.197)--(1.556,1.195)--(1.561,1.193)--(1.567,1.191)%
  --(1.573,1.190)--(1.578,1.189)--(1.584,1.188)--(1.590,1.188)--(1.596,1.188)--(1.602,1.188)%
  --(1.607,1.189)--(1.613,1.190)--(1.619,1.192)--(1.624,1.194)--(1.629,1.196)--(1.635,1.199)%
  --(1.640,1.201)--(1.645,1.205)--(1.649,1.208)--(1.654,1.212)--(1.658,1.216)--(1.662,1.220)%
  --(1.665,1.225)--(1.669,1.230)--(1.672,1.235)--(1.674,1.240)--(1.677,1.245)--(1.679,1.251)%
  --(1.680,1.256)--(1.682,1.262)--(1.682,1.268)--(1.683,1.274)--cycle;
\draw[gp path] (1.663,1.280)--(1.663,1.285)--(1.662,1.290)--(1.661,1.295)--(1.660,1.300)%
  --(1.659,1.305)--(1.657,1.310)--(1.655,1.315)--(1.652,1.319)--(1.650,1.324)--(1.647,1.328)%
  --(1.644,1.332)--(1.640,1.336)--(1.637,1.339)--(1.633,1.343)--(1.628,1.346)--(1.624,1.349)%
  --(1.620,1.351)--(1.615,1.354)--(1.610,1.356)--(1.605,1.357)--(1.600,1.359)--(1.595,1.360)%
  --(1.590,1.361)--(1.585,1.361)--(1.580,1.361)--(1.575,1.361)--(1.570,1.360)--(1.564,1.359)%
  --(1.559,1.358)--(1.554,1.357)--(1.550,1.355)--(1.545,1.353)--(1.540,1.350)--(1.536,1.347)%
  --(1.532,1.344)--(1.528,1.341)--(1.524,1.338)--(1.520,1.334)--(1.517,1.330)--(1.514,1.326)%
  --(1.511,1.321)--(1.509,1.317)--(1.506,1.312)--(1.504,1.307)--(1.503,1.302)--(1.502,1.297)%
  --(1.501,1.292)--(1.500,1.287)--(1.500,1.282)--(1.500,1.277)--(1.500,1.272)--(1.501,1.267)%
  --(1.502,1.262)--(1.503,1.257)--(1.504,1.252)--(1.506,1.247)--(1.509,1.242)--(1.511,1.238)%
  --(1.514,1.233)--(1.517,1.229)--(1.520,1.225)--(1.524,1.221)--(1.528,1.218)--(1.532,1.215)%
  --(1.536,1.212)--(1.540,1.209)--(1.545,1.206)--(1.550,1.204)--(1.554,1.202)--(1.559,1.201)%
  --(1.564,1.200)--(1.570,1.199)--(1.575,1.198)--(1.580,1.198)--(1.585,1.198)--(1.590,1.198)%
  --(1.595,1.199)--(1.600,1.200)--(1.605,1.202)--(1.610,1.203)--(1.615,1.205)--(1.620,1.208)%
  --(1.624,1.210)--(1.628,1.213)--(1.633,1.216)--(1.637,1.220)--(1.640,1.223)--(1.644,1.227)%
  --(1.647,1.231)--(1.650,1.235)--(1.652,1.240)--(1.655,1.244)--(1.657,1.249)--(1.659,1.254)%
  --(1.660,1.259)--(1.661,1.264)--(1.662,1.269)--(1.663,1.274)--cycle;
\draw[gp path] (1.646,1.280)--(1.646,1.284)--(1.646,1.289)--(1.645,1.293)--(1.644,1.298)%
  --(1.643,1.302)--(1.641,1.307)--(1.639,1.311)--(1.637,1.315)--(1.635,1.319)--(1.632,1.323)%
  --(1.629,1.327)--(1.626,1.330)--(1.623,1.333)--(1.619,1.337)--(1.616,1.339)--(1.612,1.342)%
  --(1.608,1.344)--(1.603,1.346)--(1.599,1.348)--(1.595,1.350)--(1.590,1.351)--(1.586,1.352)%
  --(1.581,1.352)--(1.576,1.353)--(1.572,1.353)--(1.567,1.353)--(1.563,1.352)--(1.558,1.351)%
  --(1.553,1.350)--(1.549,1.349)--(1.545,1.347)--(1.540,1.345)--(1.536,1.343)--(1.532,1.341)%
  --(1.528,1.338)--(1.525,1.335)--(1.521,1.332)--(1.518,1.328)--(1.515,1.325)--(1.512,1.321)%
  --(1.510,1.317)--(1.508,1.313)--(1.506,1.309)--(1.504,1.305)--(1.502,1.300)--(1.501,1.296)%
  --(1.500,1.291)--(1.500,1.286)--(1.500,1.282)--(1.500,1.277)--(1.500,1.273)--(1.500,1.268)%
  --(1.501,1.263)--(1.502,1.259)--(1.504,1.254)--(1.506,1.250)--(1.508,1.246)--(1.510,1.242)%
  --(1.512,1.238)--(1.515,1.234)--(1.518,1.231)--(1.521,1.227)--(1.525,1.224)--(1.528,1.221)%
  --(1.532,1.218)--(1.536,1.216)--(1.540,1.214)--(1.545,1.212)--(1.549,1.210)--(1.553,1.209)%
  --(1.558,1.208)--(1.563,1.207)--(1.567,1.206)--(1.572,1.206)--(1.576,1.206)--(1.581,1.207)%
  --(1.586,1.207)--(1.590,1.208)--(1.595,1.209)--(1.599,1.211)--(1.603,1.213)--(1.608,1.215)%
  --(1.612,1.217)--(1.616,1.220)--(1.619,1.222)--(1.623,1.226)--(1.626,1.229)--(1.629,1.232)%
  --(1.632,1.236)--(1.635,1.240)--(1.637,1.244)--(1.639,1.248)--(1.641,1.252)--(1.643,1.257)%
  --(1.644,1.261)--(1.645,1.266)--(1.646,1.270)--(1.646,1.275)--cycle;
\draw[gp path] (0.030,1.280)--(0.031,1.233)--(0.036,1.187)--(0.043,1.140)--(0.054,1.095)%
  --(0.067,1.050)--(0.083,1.007)--(0.101,0.964)--(0.123,0.922)--(0.147,0.882)--(0.173,0.844)%
  --(0.202,0.807)--(0.233,0.773)--(0.266,0.740)--(0.301,0.709)--(0.339,0.681)--(0.377,0.655)%
  --(0.418,0.632)--(0.460,0.611)--(0.503,0.593)--(0.547,0.578)--(0.592,0.566)--(0.637,0.556)%
  --(0.683,0.550)--(0.730,0.546)--(0.776,0.545)--(0.823,0.547)--(0.869,0.552)--(0.915,0.561)%
  --(0.961,0.572)--(1.005,0.585)--(1.049,0.602)--(1.091,0.621)--(1.132,0.643)--(1.172,0.668)%
  --(1.210,0.695)--(1.246,0.724)--(1.280,0.756)--(1.312,0.790)--(1.342,0.825)--(1.370,0.863)%
  --(1.395,0.902)--(1.418,0.943)--(1.438,0.985)--(1.455,1.028)--(1.470,1.073)--(1.481,1.118)%
  --(1.490,1.163)--(1.496,1.210)--(1.499,1.256)--(1.499,1.303)--(1.496,1.349)--(1.490,1.396)%
  --(1.481,1.441)--(1.470,1.486)--(1.455,1.531)--(1.438,1.574)--(1.418,1.616)--(1.395,1.657)%
  --(1.370,1.696)--(1.342,1.734)--(1.312,1.769)--(1.280,1.803)--(1.246,1.835)--(1.210,1.864)%
  --(1.172,1.891)--(1.132,1.916)--(1.091,1.938)--(1.049,1.957)--(1.005,1.974)--(0.961,1.987)%
  --(0.915,1.998)--(0.869,2.007)--(0.823,2.012)--(0.776,2.014)--(0.730,2.013)--(0.683,2.009)%
  --(0.637,2.003)--(0.592,1.993)--(0.547,1.981)--(0.503,1.966)--(0.460,1.948)--(0.418,1.927)%
  --(0.377,1.904)--(0.339,1.878)--(0.301,1.850)--(0.266,1.819)--(0.233,1.786)--(0.202,1.752)%
  --(0.173,1.715)--(0.147,1.677)--(0.123,1.637)--(0.101,1.595)--(0.083,1.552)--(0.067,1.509)%
  --(0.054,1.464)--(0.043,1.419)--(0.036,1.372)--(0.031,1.326)--cycle;
\draw[gp path] (0.765,1.280)--(0.765,1.256)--(0.768,1.233)--(0.771,1.210)--(0.777,1.187)%
  --(0.783,1.165)--(0.791,1.143)--(0.800,1.122)--(0.811,1.101)--(0.823,1.081)--(0.836,1.062)%
  --(0.851,1.043)--(0.866,1.026)--(0.883,1.010)--(0.900,0.994)--(0.919,0.980)--(0.938,0.967)%
  --(0.959,0.956)--(0.980,0.945)--(1.001,0.936)--(1.023,0.929)--(1.046,0.923)--(1.068,0.918)%
  --(1.091,0.915)--(1.115,0.913)--(1.138,0.912)--(1.161,0.913)--(1.184,0.916)--(1.207,0.920)%
  --(1.230,0.926)--(1.252,0.932)--(1.274,0.941)--(1.295,0.950)--(1.316,0.961)--(1.336,0.974)%
  --(1.355,0.987)--(1.373,1.002)--(1.390,1.018)--(1.406,1.035)--(1.421,1.052)--(1.435,1.071)%
  --(1.447,1.091)--(1.459,1.111)--(1.469,1.132)--(1.477,1.154)--(1.485,1.176)--(1.490,1.199)%
  --(1.495,1.221)--(1.498,1.245)--(1.499,1.268)--(1.499,1.291)--(1.498,1.314)--(1.495,1.338)%
  --(1.490,1.360)--(1.485,1.383)--(1.477,1.405)--(1.469,1.427)--(1.459,1.448)--(1.447,1.468)%
  --(1.435,1.488)--(1.421,1.507)--(1.406,1.524)--(1.390,1.541)--(1.373,1.557)--(1.355,1.572)%
  --(1.336,1.585)--(1.316,1.598)--(1.295,1.609)--(1.274,1.618)--(1.252,1.627)--(1.230,1.633)%
  --(1.207,1.639)--(1.184,1.643)--(1.161,1.646)--(1.138,1.647)--(1.115,1.646)--(1.091,1.644)%
  --(1.068,1.641)--(1.046,1.636)--(1.023,1.630)--(1.001,1.623)--(0.980,1.614)--(0.959,1.603)%
  --(0.938,1.592)--(0.919,1.579)--(0.900,1.565)--(0.883,1.549)--(0.866,1.533)--(0.851,1.516)%
  --(0.836,1.497)--(0.823,1.478)--(0.811,1.458)--(0.800,1.437)--(0.791,1.416)--(0.783,1.394)%
  --(0.777,1.372)--(0.771,1.349)--(0.768,1.326)--(0.765,1.303)--cycle;
\draw[gp path] (1.010,1.280)--(1.010,1.264)--(1.012,1.249)--(1.014,1.233)--(1.018,1.218)%
  --(1.022,1.203)--(1.027,1.189)--(1.033,1.174)--(1.041,1.160)--(1.049,1.147)--(1.057,1.134)%
  --(1.067,1.122)--(1.077,1.111)--(1.088,1.100)--(1.100,1.089)--(1.113,1.080)--(1.125,1.071)%
  --(1.139,1.064)--(1.153,1.057)--(1.167,1.051)--(1.182,1.046)--(1.197,1.042)--(1.212,1.038)%
  --(1.227,1.036)--(1.243,1.035)--(1.258,1.035)--(1.274,1.035)--(1.289,1.037)--(1.305,1.040)%
  --(1.320,1.044)--(1.335,1.048)--(1.349,1.054)--(1.363,1.060)--(1.377,1.067)--(1.390,1.076)%
  --(1.403,1.085)--(1.415,1.094)--(1.426,1.105)--(1.437,1.116)--(1.447,1.128)--(1.456,1.141)%
  --(1.465,1.154)--(1.472,1.167)--(1.479,1.181)--(1.485,1.196)--(1.490,1.211)--(1.493,1.226)%
  --(1.496,1.241)--(1.498,1.256)--(1.499,1.272)--(1.499,1.287)--(1.498,1.303)--(1.496,1.318)%
  --(1.493,1.333)--(1.490,1.348)--(1.485,1.363)--(1.479,1.378)--(1.472,1.392)--(1.465,1.405)%
  --(1.456,1.418)--(1.447,1.431)--(1.437,1.443)--(1.426,1.454)--(1.415,1.465)--(1.403,1.474)%
  --(1.390,1.483)--(1.377,1.492)--(1.363,1.499)--(1.349,1.505)--(1.335,1.511)--(1.320,1.515)%
  --(1.305,1.519)--(1.289,1.522)--(1.274,1.524)--(1.258,1.524)--(1.243,1.524)--(1.227,1.523)%
  --(1.212,1.521)--(1.197,1.517)--(1.182,1.513)--(1.167,1.508)--(1.153,1.502)--(1.139,1.495)%
  --(1.125,1.488)--(1.113,1.479)--(1.100,1.470)--(1.088,1.459)--(1.077,1.448)--(1.067,1.437)%
  --(1.057,1.425)--(1.049,1.412)--(1.041,1.399)--(1.033,1.385)--(1.027,1.370)--(1.022,1.356)%
  --(1.018,1.341)--(1.014,1.326)--(1.012,1.310)--(1.010,1.295)--cycle;
\draw[gp path] (1.132,1.280)--(1.132,1.268)--(1.134,1.256)--(1.135,1.245)--(1.138,1.233)%
  --(1.141,1.222)--(1.145,1.211)--(1.150,1.201)--(1.155,1.190)--(1.161,1.180)--(1.168,1.171)%
  --(1.175,1.161)--(1.183,1.153)--(1.191,1.145)--(1.200,1.137)--(1.209,1.130)--(1.219,1.123)%
  --(1.229,1.118)--(1.240,1.112)--(1.250,1.108)--(1.261,1.104)--(1.273,1.101)--(1.284,1.099)%
  --(1.295,1.097)--(1.307,1.096)--(1.319,1.096)--(1.330,1.096)--(1.342,1.098)--(1.353,1.100)%
  --(1.365,1.103)--(1.376,1.106)--(1.387,1.110)--(1.397,1.115)--(1.408,1.120)--(1.418,1.127)%
  --(1.427,1.133)--(1.436,1.141)--(1.445,1.149)--(1.453,1.157)--(1.460,1.166)--(1.467,1.175)%
  --(1.473,1.185)--(1.479,1.195)--(1.484,1.206)--(1.488,1.217)--(1.492,1.228)--(1.495,1.239)%
  --(1.497,1.250)--(1.499,1.262)--(1.499,1.274)--(1.499,1.285)--(1.499,1.297)--(1.497,1.309)%
  --(1.495,1.320)--(1.492,1.331)--(1.488,1.342)--(1.484,1.353)--(1.479,1.364)--(1.473,1.374)%
  --(1.467,1.384)--(1.460,1.393)--(1.453,1.402)--(1.445,1.410)--(1.436,1.418)--(1.427,1.426)%
  --(1.418,1.432)--(1.408,1.439)--(1.397,1.444)--(1.387,1.449)--(1.376,1.453)--(1.365,1.456)%
  --(1.353,1.459)--(1.342,1.461)--(1.330,1.463)--(1.319,1.463)--(1.307,1.463)--(1.295,1.462)%
  --(1.284,1.460)--(1.273,1.458)--(1.261,1.455)--(1.250,1.451)--(1.240,1.447)--(1.229,1.441)%
  --(1.219,1.436)--(1.209,1.429)--(1.200,1.422)--(1.191,1.414)--(1.183,1.406)--(1.175,1.398)%
  --(1.168,1.388)--(1.161,1.379)--(1.155,1.369)--(1.150,1.358)--(1.145,1.348)--(1.141,1.337)%
  --(1.138,1.326)--(1.135,1.314)--(1.134,1.303)--(1.132,1.291)--cycle;
\draw[gp path] (1.206,1.280)--(1.206,1.270)--(1.207,1.261)--(1.208,1.252)--(1.210,1.243)%
  --(1.213,1.234)--(1.216,1.225)--(1.220,1.216)--(1.224,1.208)--(1.229,1.200)--(1.234,1.192)%
  --(1.240,1.185)--(1.246,1.178)--(1.253,1.172)--(1.260,1.165)--(1.267,1.160)--(1.275,1.155)%
  --(1.283,1.150)--(1.292,1.146)--(1.300,1.142)--(1.309,1.139)--(1.318,1.137)--(1.327,1.135)%
  --(1.336,1.134)--(1.346,1.133)--(1.355,1.133)--(1.364,1.133)--(1.373,1.134)--(1.383,1.136)%
  --(1.392,1.138)--(1.401,1.141)--(1.409,1.144)--(1.418,1.148)--(1.426,1.152)--(1.434,1.157)%
  --(1.442,1.163)--(1.449,1.168)--(1.456,1.175)--(1.462,1.182)--(1.468,1.189)--(1.474,1.196)%
  --(1.479,1.204)--(1.483,1.212)--(1.487,1.221)--(1.491,1.229)--(1.494,1.238)--(1.496,1.247)%
  --(1.498,1.256)--(1.499,1.266)--(1.499,1.275)--(1.499,1.284)--(1.499,1.293)--(1.498,1.303)%
  --(1.496,1.312)--(1.494,1.321)--(1.491,1.330)--(1.487,1.338)--(1.483,1.347)--(1.479,1.355)%
  --(1.474,1.363)--(1.468,1.370)--(1.462,1.377)--(1.456,1.384)--(1.449,1.391)--(1.442,1.396)%
  --(1.434,1.402)--(1.426,1.407)--(1.418,1.411)--(1.409,1.415)--(1.401,1.418)--(1.392,1.421)%
  --(1.383,1.423)--(1.373,1.425)--(1.364,1.426)--(1.355,1.426)--(1.346,1.426)--(1.336,1.425)%
  --(1.327,1.424)--(1.318,1.422)--(1.309,1.420)--(1.300,1.417)--(1.292,1.413)--(1.283,1.409)%
  --(1.275,1.404)--(1.267,1.399)--(1.260,1.394)--(1.253,1.387)--(1.246,1.381)--(1.240,1.374)%
  --(1.234,1.367)--(1.229,1.359)--(1.224,1.351)--(1.220,1.343)--(1.216,1.334)--(1.213,1.325)%
  --(1.210,1.316)--(1.208,1.307)--(1.207,1.298)--(1.206,1.289)--cycle;
\draw[gp path] (1.255,1.280)--(1.255,1.272)--(1.256,1.264)--(1.257,1.256)--(1.259,1.249)%
  --(1.261,1.241)--(1.263,1.234)--(1.266,1.227)--(1.270,1.220)--(1.274,1.213)--(1.278,1.207)%
  --(1.283,1.201)--(1.288,1.195)--(1.294,1.190)--(1.300,1.184)--(1.306,1.180)--(1.312,1.175)%
  --(1.319,1.172)--(1.326,1.168)--(1.333,1.165)--(1.341,1.163)--(1.348,1.161)--(1.356,1.159)%
  --(1.363,1.158)--(1.371,1.157)--(1.379,1.157)--(1.387,1.157)--(1.394,1.158)--(1.402,1.160)%
  --(1.410,1.162)--(1.417,1.164)--(1.424,1.167)--(1.431,1.170)--(1.438,1.173)--(1.445,1.178)%
  --(1.451,1.182)--(1.457,1.187)--(1.463,1.192)--(1.468,1.198)--(1.473,1.204)--(1.478,1.210)%
  --(1.482,1.217)--(1.486,1.223)--(1.489,1.230)--(1.492,1.238)--(1.495,1.245)--(1.496,1.253)%
  --(1.498,1.260)--(1.499,1.268)--(1.499,1.276)--(1.499,1.283)--(1.499,1.291)--(1.498,1.299)%
  --(1.496,1.306)--(1.495,1.314)--(1.492,1.321)--(1.489,1.329)--(1.486,1.336)--(1.482,1.342)%
  --(1.478,1.349)--(1.473,1.355)--(1.468,1.361)--(1.463,1.367)--(1.457,1.372)--(1.451,1.377)%
  --(1.445,1.381)--(1.438,1.386)--(1.431,1.389)--(1.424,1.392)--(1.417,1.395)--(1.410,1.397)%
  --(1.402,1.399)--(1.394,1.401)--(1.387,1.402)--(1.379,1.402)--(1.371,1.402)--(1.363,1.401)%
  --(1.356,1.400)--(1.348,1.398)--(1.341,1.396)--(1.333,1.394)--(1.326,1.391)--(1.319,1.387)%
  --(1.312,1.384)--(1.306,1.379)--(1.300,1.375)--(1.294,1.369)--(1.288,1.364)--(1.283,1.358)%
  --(1.278,1.352)--(1.274,1.346)--(1.270,1.339)--(1.266,1.332)--(1.263,1.325)--(1.261,1.318)%
  --(1.259,1.310)--(1.257,1.303)--(1.256,1.295)--(1.255,1.287)--cycle;
\draw[gp path] (1.290,1.280)--(1.290,1.273)--(1.290,1.266)--(1.291,1.260)--(1.293,1.253)%
  --(1.295,1.247)--(1.297,1.241)--(1.300,1.234)--(1.303,1.228)--(1.306,1.223)--(1.310,1.217)%
  --(1.314,1.212)--(1.319,1.207)--(1.323,1.202)--(1.328,1.198)--(1.334,1.194)--(1.339,1.190)%
  --(1.345,1.187)--(1.351,1.184)--(1.357,1.181)--(1.363,1.179)--(1.370,1.178)--(1.376,1.176)%
  --(1.383,1.175)--(1.390,1.175)--(1.396,1.175)--(1.403,1.175)--(1.409,1.176)--(1.416,1.177)%
  --(1.423,1.178)--(1.429,1.180)--(1.435,1.183)--(1.441,1.185)--(1.447,1.189)--(1.453,1.192)%
  --(1.458,1.196)--(1.463,1.200)--(1.468,1.205)--(1.473,1.210)--(1.477,1.215)--(1.481,1.220)%
  --(1.485,1.226)--(1.488,1.231)--(1.491,1.237)--(1.493,1.244)--(1.495,1.250)--(1.497,1.256)%
  --(1.498,1.263)--(1.499,1.270)--(1.499,1.276)--(1.499,1.283)--(1.499,1.289)--(1.498,1.296)%
  --(1.497,1.303)--(1.495,1.309)--(1.493,1.315)--(1.491,1.322)--(1.488,1.328)--(1.485,1.333)%
  --(1.481,1.339)--(1.477,1.344)--(1.473,1.349)--(1.468,1.354)--(1.463,1.359)--(1.458,1.363)%
  --(1.453,1.367)--(1.447,1.370)--(1.441,1.374)--(1.435,1.376)--(1.429,1.379)--(1.423,1.381)%
  --(1.416,1.382)--(1.409,1.383)--(1.403,1.384)--(1.396,1.384)--(1.390,1.384)--(1.383,1.384)%
  --(1.376,1.383)--(1.370,1.381)--(1.363,1.380)--(1.357,1.378)--(1.351,1.375)--(1.345,1.372)%
  --(1.339,1.369)--(1.334,1.365)--(1.328,1.361)--(1.323,1.357)--(1.319,1.352)--(1.314,1.347)%
  --(1.310,1.342)--(1.306,1.336)--(1.303,1.331)--(1.300,1.325)--(1.297,1.318)--(1.295,1.312)%
  --(1.293,1.306)--(1.291,1.299)--(1.290,1.293)--(1.290,1.286)--cycle;
\draw[gp path] (1.316,1.280)--(1.316,1.274)--(1.317,1.268)--(1.317,1.262)--(1.319,1.256)%
  --(1.320,1.251)--(1.322,1.245)--(1.325,1.240)--(1.327,1.235)--(1.330,1.230)--(1.334,1.225)%
  --(1.337,1.220)--(1.341,1.216)--(1.345,1.212)--(1.350,1.208)--(1.354,1.205)--(1.359,1.201)%
  --(1.364,1.199)--(1.370,1.196)--(1.375,1.194)--(1.380,1.192)--(1.386,1.190)--(1.392,1.189)%
  --(1.397,1.188)--(1.403,1.188)--(1.409,1.188)--(1.415,1.188)--(1.421,1.189)--(1.426,1.190)%
  --(1.432,1.191)--(1.438,1.193)--(1.443,1.195)--(1.448,1.197)--(1.454,1.200)--(1.459,1.203)%
  --(1.463,1.206)--(1.468,1.210)--(1.472,1.214)--(1.476,1.218)--(1.480,1.223)--(1.483,1.227)%
  --(1.486,1.232)--(1.489,1.237)--(1.492,1.243)--(1.494,1.248)--(1.496,1.254)--(1.497,1.259)%
  --(1.498,1.265)--(1.499,1.271)--(1.499,1.277)--(1.499,1.282)--(1.499,1.288)--(1.498,1.294)%
  --(1.497,1.300)--(1.496,1.305)--(1.494,1.311)--(1.492,1.316)--(1.489,1.322)--(1.486,1.327)%
  --(1.483,1.332)--(1.480,1.336)--(1.476,1.341)--(1.472,1.345)--(1.468,1.349)--(1.463,1.353)%
  --(1.459,1.356)--(1.454,1.359)--(1.448,1.362)--(1.443,1.364)--(1.438,1.366)--(1.432,1.368)%
  --(1.426,1.369)--(1.421,1.370)--(1.415,1.371)--(1.409,1.371)--(1.403,1.371)--(1.397,1.371)%
  --(1.392,1.370)--(1.386,1.369)--(1.380,1.367)--(1.375,1.365)--(1.370,1.363)--(1.364,1.360)%
  --(1.359,1.358)--(1.354,1.354)--(1.350,1.351)--(1.345,1.347)--(1.341,1.343)--(1.337,1.339)%
  --(1.334,1.334)--(1.330,1.329)--(1.327,1.324)--(1.325,1.319)--(1.322,1.314)--(1.320,1.308)%
  --(1.319,1.303)--(1.317,1.297)--(1.317,1.291)--(1.316,1.285)--cycle;
\draw[gp path] (1.336,1.280)--(1.336,1.274)--(1.337,1.269)--(1.338,1.264)--(1.339,1.259)%
  --(1.340,1.254)--(1.342,1.249)--(1.344,1.244)--(1.347,1.240)--(1.349,1.235)--(1.352,1.231)%
  --(1.355,1.227)--(1.359,1.223)--(1.362,1.220)--(1.366,1.216)--(1.371,1.213)--(1.375,1.210)%
  --(1.379,1.208)--(1.384,1.205)--(1.389,1.203)--(1.394,1.202)--(1.399,1.200)--(1.404,1.199)%
  --(1.409,1.198)--(1.414,1.198)--(1.419,1.198)--(1.424,1.198)--(1.429,1.199)--(1.435,1.200)%
  --(1.440,1.201)--(1.445,1.202)--(1.449,1.204)--(1.454,1.206)--(1.459,1.209)--(1.463,1.212)%
  --(1.467,1.215)--(1.471,1.218)--(1.475,1.221)--(1.479,1.225)--(1.482,1.229)--(1.485,1.233)%
  --(1.488,1.238)--(1.490,1.242)--(1.493,1.247)--(1.495,1.252)--(1.496,1.257)--(1.497,1.262)%
  --(1.498,1.267)--(1.499,1.272)--(1.499,1.277)--(1.499,1.282)--(1.499,1.287)--(1.498,1.292)%
  --(1.497,1.297)--(1.496,1.302)--(1.495,1.307)--(1.493,1.312)--(1.490,1.317)--(1.488,1.321)%
  --(1.485,1.326)--(1.482,1.330)--(1.479,1.334)--(1.475,1.338)--(1.471,1.341)--(1.467,1.344)%
  --(1.463,1.347)--(1.459,1.350)--(1.454,1.353)--(1.449,1.355)--(1.445,1.357)--(1.440,1.358)%
  --(1.435,1.359)--(1.429,1.360)--(1.424,1.361)--(1.419,1.361)--(1.414,1.361)--(1.409,1.361)%
  --(1.404,1.360)--(1.399,1.359)--(1.394,1.357)--(1.389,1.356)--(1.384,1.354)--(1.379,1.351)%
  --(1.375,1.349)--(1.371,1.346)--(1.366,1.343)--(1.362,1.339)--(1.359,1.336)--(1.355,1.332)%
  --(1.352,1.328)--(1.349,1.324)--(1.347,1.319)--(1.344,1.315)--(1.342,1.310)--(1.340,1.305)%
  --(1.339,1.300)--(1.338,1.295)--(1.337,1.290)--(1.336,1.285)--cycle;
\draw[gp path] (1.353,1.280)--(1.353,1.275)--(1.353,1.270)--(1.354,1.266)--(1.355,1.261)%
  --(1.356,1.257)--(1.358,1.252)--(1.360,1.248)--(1.362,1.244)--(1.364,1.240)--(1.367,1.236)%
  --(1.370,1.232)--(1.373,1.229)--(1.376,1.226)--(1.380,1.222)--(1.383,1.220)--(1.387,1.217)%
  --(1.391,1.215)--(1.396,1.213)--(1.400,1.211)--(1.404,1.209)--(1.409,1.208)--(1.413,1.207)%
  --(1.418,1.207)--(1.423,1.206)--(1.427,1.206)--(1.432,1.206)--(1.436,1.207)--(1.441,1.208)%
  --(1.446,1.209)--(1.450,1.210)--(1.454,1.212)--(1.459,1.214)--(1.463,1.216)--(1.467,1.218)%
  --(1.471,1.221)--(1.474,1.224)--(1.478,1.227)--(1.481,1.231)--(1.484,1.234)--(1.487,1.238)%
  --(1.489,1.242)--(1.491,1.246)--(1.493,1.250)--(1.495,1.254)--(1.497,1.259)--(1.498,1.263)%
  --(1.499,1.268)--(1.499,1.273)--(1.499,1.277)--(1.499,1.282)--(1.499,1.286)--(1.499,1.291)%
  --(1.498,1.296)--(1.497,1.300)--(1.495,1.305)--(1.493,1.309)--(1.491,1.313)--(1.489,1.317)%
  --(1.487,1.321)--(1.484,1.325)--(1.481,1.328)--(1.478,1.332)--(1.474,1.335)--(1.471,1.338)%
  --(1.467,1.341)--(1.463,1.343)--(1.459,1.345)--(1.454,1.347)--(1.450,1.349)--(1.446,1.350)%
  --(1.441,1.351)--(1.436,1.352)--(1.432,1.353)--(1.427,1.353)--(1.423,1.353)--(1.418,1.352)%
  --(1.413,1.352)--(1.409,1.351)--(1.404,1.350)--(1.400,1.348)--(1.396,1.346)--(1.391,1.344)%
  --(1.387,1.342)--(1.383,1.339)--(1.380,1.337)--(1.376,1.333)--(1.373,1.330)--(1.370,1.327)%
  --(1.367,1.323)--(1.364,1.319)--(1.362,1.315)--(1.360,1.311)--(1.358,1.307)--(1.356,1.302)%
  --(1.355,1.298)--(1.354,1.293)--(1.353,1.289)--(1.353,1.284)--cycle;
\draw[gp path] (1.500,0.545)--(1.500,0.557)--(1.500,0.604)--(1.500,0.650)--(1.500,0.697)%
  --(1.500,0.743)--(1.500,0.790)--(1.500,0.837)--(1.500,0.883)--(1.500,0.930)--(1.500,0.976)%
  --(1.500,1.023)--(1.500,1.070)--(1.500,1.116)--(1.500,1.163)--(1.500,1.210)--(1.500,1.256)%
  --(1.500,1.303)--(1.500,1.349)--(1.500,1.396)--(1.500,1.443)--(1.500,1.489)--(1.500,1.536)%
  --(1.500,1.583)--(1.500,1.629)--(1.500,1.676)--(1.500,1.722)--(1.500,1.769)--(1.500,1.816)%
  --(1.500,1.862)--(1.500,1.909)--(1.500,1.955)--(1.500,2.002)--(1.500,2.014);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.030cm}{0.545cm}}{\pgfpoint{2.969cm}{2.014cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/e.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Po 16. ledna 2023, 12:23:23
\path (0.000,0.000) rectangle (1.600,2.500);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (0.800,1.280)--(0.807,1.280)--(0.815,1.280)--(0.823,1.280)--(0.831,1.280)%
  --(0.839,1.280)--(0.847,1.280)--(0.855,1.280)--(0.863,1.280)--(0.871,1.280)--(0.879,1.280)%
  --(0.887,1.280)--(0.894,1.280)--(0.902,1.280)--(0.910,1.280)--(0.918,1.280)--(0.926,1.280)%
  --(0.934,1.280)--(0.942,1.280)--(0.950,1.280)--(0.958,1.280)--(0.966,1.280)--(0.974,1.280)%
  --(0.982,1.280)--(0.989,1.280)--(0.997,1.280)--(1.005,1.280)--(1.013,1.280)--(1.021,1.280)%
  --(1.029,1.280)--(1.037,1.280)--(1.045,1.280)--(1.053,1.280)--(1.061,1.280)--(1.069,1.280)%
  --(1.076,1.280)--(1.084,1.280)--(1.092,1.280)--(1.100,1.280)--(1.108,1.280)--(1.116,1.280)%
  --(1.124,1.280)--(1.132,1.280)--(1.140,1.280)--(1.148,1.280)--(1.156,1.280)--(1.164,1.280)%
  --(1.171,1.280)--(1.179,1.280)--(1.187,1.280)--(1.195,1.280)--(1.203,1.280)--(1.211,1.280)%
  --(1.219,1.280)--(1.227,1.280)--(1.235,1.280)--(1.243,1.280)--(1.251,1.280)--(1.259,1.280)%
  --(1.266,1.280)--(1.274,1.280)--(1.282,1.280)--(1.290,1.280)--(1.298,1.280)--(1.306,1.280)%
  --(1.314,1.280)--(1.322,1.280)--(1.330,1.280)--(1.338,1.280)--(1.346,1.280)--(1.353,1.280)%
  --(1.361,1.280)--(1.369,1.280)--(1.377,1.280)--(1.385,1.280)--(1.393,1.280)--(1.401,1.280)%
  --(1.409,1.280)--(1.417,1.280)--(1.425,1.280)--(1.433,1.280)--(1.441,1.280)--(1.448,1.280)%
  --(1.456,1.280)--(1.464,1.280)--(1.472,1.280)--(1.480,1.280)--(1.488,1.280)--(1.496,1.280)%
  --(1.504,1.280)--(1.512,1.280)--(1.520,1.280)--(1.528,1.280)--(1.536,1.280)--(1.543,1.280)%
  --(1.551,1.280)--(1.559,1.280)--(1.567,1.280)--(1.575,1.280)--(1.583,1.280);
\draw[gp path] (0.800,1.280)--(0.806,1.284)--(0.812,1.289)--(0.819,1.293)--(0.825,1.298)%
  --(0.832,1.303)--(0.838,1.307)--(0.844,1.312)--(0.851,1.317)--(0.857,1.321)--(0.864,1.326)%
  --(0.870,1.331)--(0.876,1.335)--(0.883,1.340)--(0.889,1.345)--(0.896,1.349)--(0.902,1.354)%
  --(0.908,1.359)--(0.915,1.363)--(0.921,1.368)--(0.928,1.373)--(0.934,1.377)--(0.940,1.382)%
  --(0.947,1.386)--(0.953,1.391)--(0.960,1.396)--(0.966,1.400)--(0.972,1.405)--(0.979,1.410)%
  --(0.985,1.414)--(0.992,1.419)--(0.998,1.424)--(1.004,1.428)--(1.011,1.433)--(1.017,1.438)%
  --(1.024,1.442)--(1.030,1.447)--(1.036,1.452)--(1.043,1.456)--(1.049,1.461)--(1.056,1.466)%
  --(1.062,1.470)--(1.068,1.475)--(1.075,1.480)--(1.081,1.484)--(1.088,1.489)--(1.094,1.493)%
  --(1.100,1.498)--(1.107,1.503)--(1.113,1.507)--(1.120,1.512)--(1.126,1.517)--(1.132,1.521)%
  --(1.139,1.526)--(1.145,1.531)--(1.152,1.535)--(1.158,1.540)--(1.164,1.545)--(1.171,1.549)%
  --(1.177,1.554)--(1.184,1.559)--(1.190,1.563)--(1.196,1.568)--(1.203,1.573)--(1.209,1.577)%
  --(1.216,1.582)--(1.222,1.587)--(1.228,1.591)--(1.235,1.596)--(1.241,1.600)--(1.248,1.605)%
  --(1.254,1.610)--(1.260,1.614)--(1.267,1.619)--(1.273,1.624)--(1.280,1.628)--(1.286,1.633)%
  --(1.293,1.638)--(1.299,1.642)--(1.305,1.647)--(1.312,1.652)--(1.318,1.656)--(1.325,1.661)%
  --(1.331,1.666)--(1.337,1.670)--(1.344,1.675)--(1.350,1.680)--(1.357,1.684)--(1.363,1.689)%
  --(1.369,1.694)--(1.376,1.698)--(1.382,1.703)--(1.389,1.707)--(1.395,1.712)--(1.401,1.717)%
  --(1.408,1.721)--(1.414,1.726)--(1.421,1.731)--(1.427,1.735)--(1.433,1.740);
\draw[gp path] (0.800,1.280)--(0.802,1.287)--(0.804,1.295)--(0.807,1.302)--(0.809,1.310)%
  --(0.812,1.317)--(0.814,1.325)--(0.817,1.332)--(0.819,1.340)--(0.822,1.347)--(0.824,1.355)%
  --(0.826,1.362)--(0.829,1.370)--(0.831,1.377)--(0.834,1.385)--(0.836,1.392)--(0.839,1.400)%
  --(0.841,1.407)--(0.844,1.415)--(0.846,1.423)--(0.848,1.430)--(0.851,1.438)--(0.853,1.445)%
  --(0.856,1.453)--(0.858,1.460)--(0.861,1.468)--(0.863,1.475)--(0.866,1.483)--(0.868,1.490)%
  --(0.870,1.498)--(0.873,1.505)--(0.875,1.513)--(0.878,1.520)--(0.880,1.528)--(0.883,1.535)%
  --(0.885,1.543)--(0.888,1.550)--(0.890,1.558)--(0.892,1.566)--(0.895,1.573)--(0.897,1.581)%
  --(0.900,1.588)--(0.902,1.596)--(0.905,1.603)--(0.907,1.611)--(0.910,1.618)--(0.912,1.626)%
  --(0.914,1.633)--(0.917,1.641)--(0.919,1.648)--(0.922,1.656)--(0.924,1.663)--(0.927,1.671)%
  --(0.929,1.678)--(0.932,1.686)--(0.934,1.693)--(0.936,1.701)--(0.939,1.709)--(0.941,1.716)%
  --(0.944,1.724)--(0.946,1.731)--(0.949,1.739)--(0.951,1.746)--(0.954,1.754)--(0.956,1.761)%
  --(0.958,1.769)--(0.961,1.776)--(0.963,1.784)--(0.966,1.791)--(0.968,1.799)--(0.971,1.806)%
  --(0.973,1.814)--(0.976,1.821)--(0.978,1.829)--(0.980,1.836)--(0.983,1.844)--(0.985,1.852)%
  --(0.988,1.859)--(0.990,1.867)--(0.993,1.874)--(0.995,1.882)--(0.998,1.889)--(1.000,1.897)%
  --(1.002,1.904)--(1.005,1.912)--(1.007,1.919)--(1.010,1.927)--(1.012,1.934)--(1.015,1.942)%
  --(1.017,1.949)--(1.020,1.957)--(1.022,1.964)--(1.024,1.972)--(1.027,1.979)--(1.029,1.987)%
  --(1.032,1.995)--(1.034,2.002)--(1.037,2.010)--(1.039,2.017)--(1.042,2.025);
\draw[gp path] (0.800,1.280)--(0.797,1.287)--(0.795,1.295)--(0.792,1.302)--(0.790,1.310)%
  --(0.787,1.317)--(0.785,1.325)--(0.782,1.332)--(0.780,1.340)--(0.777,1.347)--(0.775,1.355)%
  --(0.773,1.362)--(0.770,1.370)--(0.768,1.377)--(0.765,1.385)--(0.763,1.392)--(0.760,1.400)%
  --(0.758,1.407)--(0.755,1.415)--(0.753,1.423)--(0.751,1.430)--(0.748,1.438)--(0.746,1.445)%
  --(0.743,1.453)--(0.741,1.460)--(0.738,1.468)--(0.736,1.475)--(0.733,1.483)--(0.731,1.490)%
  --(0.729,1.498)--(0.726,1.505)--(0.724,1.513)--(0.721,1.520)--(0.719,1.528)--(0.716,1.535)%
  --(0.714,1.543)--(0.711,1.550)--(0.709,1.558)--(0.707,1.566)--(0.704,1.573)--(0.702,1.581)%
  --(0.699,1.588)--(0.697,1.596)--(0.694,1.603)--(0.692,1.611)--(0.689,1.618)--(0.687,1.626)%
  --(0.685,1.633)--(0.682,1.641)--(0.680,1.648)--(0.677,1.656)--(0.675,1.663)--(0.672,1.671)%
  --(0.670,1.678)--(0.667,1.686)--(0.665,1.693)--(0.663,1.701)--(0.660,1.709)--(0.658,1.716)%
  --(0.655,1.724)--(0.653,1.731)--(0.650,1.739)--(0.648,1.746)--(0.645,1.754)--(0.643,1.761)%
  --(0.641,1.769)--(0.638,1.776)--(0.636,1.784)--(0.633,1.791)--(0.631,1.799)--(0.628,1.806)%
  --(0.626,1.814)--(0.623,1.821)--(0.621,1.829)--(0.619,1.836)--(0.616,1.844)--(0.614,1.852)%
  --(0.611,1.859)--(0.609,1.867)--(0.606,1.874)--(0.604,1.882)--(0.601,1.889)--(0.599,1.897)%
  --(0.597,1.904)--(0.594,1.912)--(0.592,1.919)--(0.589,1.927)--(0.587,1.934)--(0.584,1.942)%
  --(0.582,1.949)--(0.579,1.957)--(0.577,1.964)--(0.575,1.972)--(0.572,1.979)--(0.570,1.987)%
  --(0.567,1.995)--(0.565,2.002)--(0.562,2.010)--(0.560,2.017)--(0.557,2.025);
\draw[gp path] (0.800,1.280)--(0.793,1.284)--(0.787,1.289)--(0.780,1.293)--(0.774,1.298)%
  --(0.767,1.303)--(0.761,1.307)--(0.755,1.312)--(0.748,1.317)--(0.742,1.321)--(0.735,1.326)%
  --(0.729,1.331)--(0.723,1.335)--(0.716,1.340)--(0.710,1.345)--(0.703,1.349)--(0.697,1.354)%
  --(0.691,1.359)--(0.684,1.363)--(0.678,1.368)--(0.671,1.373)--(0.665,1.377)--(0.659,1.382)%
  --(0.652,1.386)--(0.646,1.391)--(0.639,1.396)--(0.633,1.400)--(0.627,1.405)--(0.620,1.410)%
  --(0.614,1.414)--(0.607,1.419)--(0.601,1.424)--(0.595,1.428)--(0.588,1.433)--(0.582,1.438)%
  --(0.575,1.442)--(0.569,1.447)--(0.563,1.452)--(0.556,1.456)--(0.550,1.461)--(0.543,1.466)%
  --(0.537,1.470)--(0.531,1.475)--(0.524,1.480)--(0.518,1.484)--(0.511,1.489)--(0.505,1.493)%
  --(0.499,1.498)--(0.492,1.503)--(0.486,1.507)--(0.479,1.512)--(0.473,1.517)--(0.467,1.521)%
  --(0.460,1.526)--(0.454,1.531)--(0.447,1.535)--(0.441,1.540)--(0.435,1.545)--(0.428,1.549)%
  --(0.422,1.554)--(0.415,1.559)--(0.409,1.563)--(0.403,1.568)--(0.396,1.573)--(0.390,1.577)%
  --(0.383,1.582)--(0.377,1.587)--(0.371,1.591)--(0.364,1.596)--(0.358,1.600)--(0.351,1.605)%
  --(0.345,1.610)--(0.339,1.614)--(0.332,1.619)--(0.326,1.624)--(0.319,1.628)--(0.313,1.633)%
  --(0.306,1.638)--(0.300,1.642)--(0.294,1.647)--(0.287,1.652)--(0.281,1.656)--(0.274,1.661)%
  --(0.268,1.666)--(0.262,1.670)--(0.255,1.675)--(0.249,1.680)--(0.242,1.684)--(0.236,1.689)%
  --(0.230,1.694)--(0.223,1.698)--(0.217,1.703)--(0.210,1.707)--(0.204,1.712)--(0.198,1.717)%
  --(0.191,1.721)--(0.185,1.726)--(0.178,1.731)--(0.172,1.735)--(0.166,1.740);
\draw[gp path] (0.800,1.280)--(0.792,1.280)--(0.784,1.280)--(0.776,1.280)--(0.768,1.280)%
  --(0.760,1.280)--(0.752,1.280)--(0.744,1.280)--(0.736,1.280)--(0.728,1.280)--(0.720,1.280)%
  --(0.712,1.280)--(0.705,1.280)--(0.697,1.280)--(0.689,1.280)--(0.681,1.280)--(0.673,1.280)%
  --(0.665,1.280)--(0.657,1.280)--(0.649,1.280)--(0.641,1.280)--(0.633,1.280)--(0.625,1.280)%
  --(0.617,1.280)--(0.610,1.280)--(0.602,1.280)--(0.594,1.280)--(0.586,1.280)--(0.578,1.280)%
  --(0.570,1.280)--(0.562,1.280)--(0.554,1.280)--(0.546,1.280)--(0.538,1.280)--(0.530,1.280)%
  --(0.523,1.280)--(0.515,1.280)--(0.507,1.280)--(0.499,1.280)--(0.491,1.280)--(0.483,1.280)%
  --(0.475,1.280)--(0.467,1.280)--(0.459,1.280)--(0.451,1.280)--(0.443,1.280)--(0.435,1.280)%
  --(0.428,1.280)--(0.420,1.280)--(0.412,1.280)--(0.404,1.280)--(0.396,1.280)--(0.388,1.280)%
  --(0.380,1.280)--(0.372,1.280)--(0.364,1.280)--(0.356,1.280)--(0.348,1.280)--(0.340,1.280)%
  --(0.333,1.280)--(0.325,1.280)--(0.317,1.280)--(0.309,1.280)--(0.301,1.280)--(0.293,1.280)%
  --(0.285,1.280)--(0.277,1.280)--(0.269,1.280)--(0.261,1.280)--(0.253,1.280)--(0.246,1.280)%
  --(0.238,1.280)--(0.230,1.280)--(0.222,1.280)--(0.214,1.280)--(0.206,1.280)--(0.198,1.280)%
  --(0.190,1.280)--(0.182,1.280)--(0.174,1.280)--(0.166,1.280)--(0.158,1.280)--(0.151,1.280)%
  --(0.143,1.280)--(0.135,1.280)--(0.127,1.280)--(0.119,1.280)--(0.111,1.280)--(0.103,1.280)%
  --(0.095,1.280)--(0.087,1.280)--(0.079,1.280)--(0.071,1.280)--(0.063,1.280)--(0.056,1.280)%
  --(0.048,1.280)--(0.040,1.280)--(0.032,1.280)--(0.024,1.280)--(0.016,1.280);
\draw[gp path] (0.800,1.280)--(0.806,1.275)--(0.812,1.270)--(0.819,1.266)--(0.825,1.261)%
  --(0.832,1.256)--(0.838,1.252)--(0.844,1.247)--(0.851,1.242)--(0.857,1.238)--(0.864,1.233)%
  --(0.870,1.228)--(0.876,1.224)--(0.883,1.219)--(0.889,1.214)--(0.896,1.210)--(0.902,1.205)%
  --(0.908,1.200)--(0.915,1.196)--(0.921,1.191)--(0.928,1.186)--(0.934,1.182)--(0.940,1.177)%
  --(0.947,1.173)--(0.953,1.168)--(0.960,1.163)--(0.966,1.159)--(0.972,1.154)--(0.979,1.149)%
  --(0.985,1.145)--(0.992,1.140)--(0.998,1.135)--(1.004,1.131)--(1.011,1.126)--(1.017,1.121)%
  --(1.024,1.117)--(1.030,1.112)--(1.036,1.107)--(1.043,1.103)--(1.049,1.098)--(1.056,1.093)%
  --(1.062,1.089)--(1.068,1.084)--(1.075,1.079)--(1.081,1.075)--(1.088,1.070)--(1.094,1.066)%
  --(1.100,1.061)--(1.107,1.056)--(1.113,1.052)--(1.120,1.047)--(1.126,1.042)--(1.132,1.038)%
  --(1.139,1.033)--(1.145,1.028)--(1.152,1.024)--(1.158,1.019)--(1.164,1.014)--(1.171,1.010)%
  --(1.177,1.005)--(1.184,1.000)--(1.190,0.996)--(1.196,0.991)--(1.203,0.986)--(1.209,0.982)%
  --(1.216,0.977)--(1.222,0.972)--(1.228,0.968)--(1.235,0.963)--(1.241,0.959)--(1.248,0.954)%
  --(1.254,0.949)--(1.260,0.945)--(1.267,0.940)--(1.273,0.935)--(1.280,0.931)--(1.286,0.926)%
  --(1.293,0.921)--(1.299,0.917)--(1.305,0.912)--(1.312,0.907)--(1.318,0.903)--(1.325,0.898)%
  --(1.331,0.893)--(1.337,0.889)--(1.344,0.884)--(1.350,0.879)--(1.357,0.875)--(1.363,0.870)%
  --(1.369,0.865)--(1.376,0.861)--(1.382,0.856)--(1.389,0.852)--(1.395,0.847)--(1.401,0.842)%
  --(1.408,0.838)--(1.414,0.833)--(1.421,0.828)--(1.427,0.824)--(1.433,0.819);
\draw[gp path] (0.800,1.280)--(0.802,1.272)--(0.804,1.264)--(0.807,1.257)--(0.809,1.249)%
  --(0.812,1.242)--(0.814,1.234)--(0.817,1.227)--(0.819,1.219)--(0.822,1.212)--(0.824,1.204)%
  --(0.826,1.197)--(0.829,1.189)--(0.831,1.182)--(0.834,1.174)--(0.836,1.167)--(0.839,1.159)%
  --(0.841,1.152)--(0.844,1.144)--(0.846,1.136)--(0.848,1.129)--(0.851,1.121)--(0.853,1.114)%
  --(0.856,1.106)--(0.858,1.099)--(0.861,1.091)--(0.863,1.084)--(0.866,1.076)--(0.868,1.069)%
  --(0.870,1.061)--(0.873,1.054)--(0.875,1.046)--(0.878,1.039)--(0.880,1.031)--(0.883,1.024)%
  --(0.885,1.016)--(0.888,1.009)--(0.890,1.001)--(0.892,0.993)--(0.895,0.986)--(0.897,0.978)%
  --(0.900,0.971)--(0.902,0.963)--(0.905,0.956)--(0.907,0.948)--(0.910,0.941)--(0.912,0.933)%
  --(0.914,0.926)--(0.917,0.918)--(0.919,0.911)--(0.922,0.903)--(0.924,0.896)--(0.927,0.888)%
  --(0.929,0.881)--(0.932,0.873)--(0.934,0.866)--(0.936,0.858)--(0.939,0.850)--(0.941,0.843)%
  --(0.944,0.835)--(0.946,0.828)--(0.949,0.820)--(0.951,0.813)--(0.954,0.805)--(0.956,0.798)%
  --(0.958,0.790)--(0.961,0.783)--(0.963,0.775)--(0.966,0.768)--(0.968,0.760)--(0.971,0.753)%
  --(0.973,0.745)--(0.976,0.738)--(0.978,0.730)--(0.980,0.723)--(0.983,0.715)--(0.985,0.707)%
  --(0.988,0.700)--(0.990,0.692)--(0.993,0.685)--(0.995,0.677)--(0.998,0.670)--(1.000,0.662)%
  --(1.002,0.655)--(1.005,0.647)--(1.007,0.640)--(1.010,0.632)--(1.012,0.625)--(1.015,0.617)%
  --(1.017,0.610)--(1.020,0.602)--(1.022,0.595)--(1.024,0.587)--(1.027,0.580)--(1.029,0.572)%
  --(1.032,0.564)--(1.034,0.557)--(1.037,0.549)--(1.039,0.542)--(1.042,0.534);
\draw[gp path] (0.800,1.280)--(0.797,1.272)--(0.795,1.264)--(0.792,1.257)--(0.790,1.249)%
  --(0.787,1.242)--(0.785,1.234)--(0.782,1.227)--(0.780,1.219)--(0.777,1.212)--(0.775,1.204)%
  --(0.773,1.197)--(0.770,1.189)--(0.768,1.182)--(0.765,1.174)--(0.763,1.167)--(0.760,1.159)%
  --(0.758,1.152)--(0.755,1.144)--(0.753,1.136)--(0.751,1.129)--(0.748,1.121)--(0.746,1.114)%
  --(0.743,1.106)--(0.741,1.099)--(0.738,1.091)--(0.736,1.084)--(0.733,1.076)--(0.731,1.069)%
  --(0.729,1.061)--(0.726,1.054)--(0.724,1.046)--(0.721,1.039)--(0.719,1.031)--(0.716,1.024)%
  --(0.714,1.016)--(0.711,1.009)--(0.709,1.001)--(0.707,0.993)--(0.704,0.986)--(0.702,0.978)%
  --(0.699,0.971)--(0.697,0.963)--(0.694,0.956)--(0.692,0.948)--(0.689,0.941)--(0.687,0.933)%
  --(0.685,0.926)--(0.682,0.918)--(0.680,0.911)--(0.677,0.903)--(0.675,0.896)--(0.672,0.888)%
  --(0.670,0.881)--(0.667,0.873)--(0.665,0.866)--(0.663,0.858)--(0.660,0.850)--(0.658,0.843)%
  --(0.655,0.835)--(0.653,0.828)--(0.650,0.820)--(0.648,0.813)--(0.645,0.805)--(0.643,0.798)%
  --(0.641,0.790)--(0.638,0.783)--(0.636,0.775)--(0.633,0.768)--(0.631,0.760)--(0.628,0.753)%
  --(0.626,0.745)--(0.623,0.738)--(0.621,0.730)--(0.619,0.723)--(0.616,0.715)--(0.614,0.707)%
  --(0.611,0.700)--(0.609,0.692)--(0.606,0.685)--(0.604,0.677)--(0.601,0.670)--(0.599,0.662)%
  --(0.597,0.655)--(0.594,0.647)--(0.592,0.640)--(0.589,0.632)--(0.587,0.625)--(0.584,0.617)%
  --(0.582,0.610)--(0.579,0.602)--(0.577,0.595)--(0.575,0.587)--(0.572,0.580)--(0.570,0.572)%
  --(0.567,0.564)--(0.565,0.557)--(0.562,0.549)--(0.560,0.542)--(0.557,0.534);
\draw[gp path] (0.800,1.280)--(0.793,1.275)--(0.787,1.270)--(0.780,1.266)--(0.774,1.261)%
  --(0.767,1.256)--(0.761,1.252)--(0.755,1.247)--(0.748,1.242)--(0.742,1.238)--(0.735,1.233)%
  --(0.729,1.228)--(0.723,1.224)--(0.716,1.219)--(0.710,1.214)--(0.703,1.210)--(0.697,1.205)%
  --(0.691,1.200)--(0.684,1.196)--(0.678,1.191)--(0.671,1.186)--(0.665,1.182)--(0.659,1.177)%
  --(0.652,1.173)--(0.646,1.168)--(0.639,1.163)--(0.633,1.159)--(0.627,1.154)--(0.620,1.149)%
  --(0.614,1.145)--(0.607,1.140)--(0.601,1.135)--(0.595,1.131)--(0.588,1.126)--(0.582,1.121)%
  --(0.575,1.117)--(0.569,1.112)--(0.563,1.107)--(0.556,1.103)--(0.550,1.098)--(0.543,1.093)%
  --(0.537,1.089)--(0.531,1.084)--(0.524,1.079)--(0.518,1.075)--(0.511,1.070)--(0.505,1.066)%
  --(0.499,1.061)--(0.492,1.056)--(0.486,1.052)--(0.479,1.047)--(0.473,1.042)--(0.467,1.038)%
  --(0.460,1.033)--(0.454,1.028)--(0.447,1.024)--(0.441,1.019)--(0.435,1.014)--(0.428,1.010)%
  --(0.422,1.005)--(0.415,1.000)--(0.409,0.996)--(0.403,0.991)--(0.396,0.986)--(0.390,0.982)%
  --(0.383,0.977)--(0.377,0.972)--(0.371,0.968)--(0.364,0.963)--(0.358,0.959)--(0.351,0.954)%
  --(0.345,0.949)--(0.339,0.945)--(0.332,0.940)--(0.326,0.935)--(0.319,0.931)--(0.313,0.926)%
  --(0.306,0.921)--(0.300,0.917)--(0.294,0.912)--(0.287,0.907)--(0.281,0.903)--(0.274,0.898)%
  --(0.268,0.893)--(0.262,0.889)--(0.255,0.884)--(0.249,0.879)--(0.242,0.875)--(0.236,0.870)%
  --(0.230,0.865)--(0.223,0.861)--(0.217,0.856)--(0.210,0.852)--(0.204,0.847)--(0.198,0.842)%
  --(0.191,0.838)--(0.185,0.833)--(0.178,0.828)--(0.172,0.824)--(0.166,0.819);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.016cm}{0.496cm}}{\pgfpoint{1.583cm}{2.063cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/f.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Po 16. ledna 2023, 12:23:24
\path (0.000,0.000) rectangle (1.600,2.500);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (0.016,0.496)--(0.016,0.512)--(0.016,0.528)--(0.016,0.543)--(0.016,0.559)%
  --(0.016,0.575)--(0.016,0.591)--(0.016,0.607)--(0.016,0.623)--(0.016,0.638)--(0.016,0.654)%
  --(0.016,0.670)--(0.016,0.686)--(0.016,0.702)--(0.016,0.718)--(0.016,0.733)--(0.016,0.749)%
  --(0.016,0.765)--(0.016,0.781)--(0.016,0.797)--(0.016,0.813)--(0.016,0.828)--(0.016,0.844)%
  --(0.016,0.860)--(0.016,0.876)--(0.016,0.892)--(0.016,0.908)--(0.016,0.923)--(0.016,0.939)%
  --(0.016,0.955)--(0.016,0.971)--(0.016,0.987)--(0.016,1.003)--(0.016,1.018)--(0.016,1.034)%
  --(0.016,1.050)--(0.016,1.066)--(0.016,1.082)--(0.016,1.097)--(0.016,1.113)--(0.016,1.129)%
  --(0.016,1.145)--(0.016,1.161)--(0.016,1.177)--(0.016,1.192)--(0.016,1.208)--(0.016,1.224)%
  --(0.016,1.240)--(0.016,1.256)--(0.016,1.272)--(0.016,1.287)--(0.016,1.303)--(0.016,1.319)%
  --(0.016,1.335)--(0.016,1.351)--(0.016,1.367)--(0.016,1.382)--(0.016,1.398)--(0.016,1.414)%
  --(0.016,1.430)--(0.016,1.446)--(0.016,1.462)--(0.016,1.477)--(0.016,1.493)--(0.016,1.509)%
  --(0.016,1.525)--(0.016,1.541)--(0.016,1.556)--(0.016,1.572)--(0.016,1.588)--(0.016,1.604)%
  --(0.016,1.620)--(0.016,1.636)--(0.016,1.651)--(0.016,1.667)--(0.016,1.683)--(0.016,1.699)%
  --(0.016,1.715)--(0.016,1.731)--(0.016,1.746)--(0.016,1.762)--(0.016,1.778)--(0.016,1.794)%
  --(0.016,1.810)--(0.016,1.826)--(0.016,1.841)--(0.016,1.857)--(0.016,1.873)--(0.016,1.889)%
  --(0.016,1.905)--(0.016,1.921)--(0.016,1.936)--(0.016,1.952)--(0.016,1.968)--(0.016,1.984)%
  --(0.016,2.000)--(0.016,2.016)--(0.016,2.031)--(0.016,2.047)--(0.016,2.063);
\draw[gp path] (0.329,0.496)--(0.329,0.512)--(0.329,0.528)--(0.329,0.543)--(0.329,0.559)%
  --(0.329,0.575)--(0.329,0.591)--(0.329,0.607)--(0.329,0.623)--(0.329,0.638)--(0.329,0.654)%
  --(0.329,0.670)--(0.329,0.686)--(0.329,0.702)--(0.329,0.718)--(0.329,0.733)--(0.329,0.749)%
  --(0.329,0.765)--(0.329,0.781)--(0.329,0.797)--(0.329,0.813)--(0.329,0.828)--(0.329,0.844)%
  --(0.329,0.860)--(0.329,0.876)--(0.329,0.892)--(0.329,0.908)--(0.329,0.923)--(0.329,0.939)%
  --(0.329,0.955)--(0.329,0.971)--(0.329,0.987)--(0.329,1.003)--(0.329,1.018)--(0.329,1.034)%
  --(0.329,1.050)--(0.329,1.066)--(0.329,1.082)--(0.329,1.097)--(0.329,1.113)--(0.329,1.129)%
  --(0.329,1.145)--(0.329,1.161)--(0.329,1.177)--(0.329,1.192)--(0.329,1.208)--(0.329,1.224)%
  --(0.329,1.240)--(0.329,1.256)--(0.329,1.272)--(0.329,1.287)--(0.329,1.303)--(0.329,1.319)%
  --(0.329,1.335)--(0.329,1.351)--(0.329,1.367)--(0.329,1.382)--(0.329,1.398)--(0.329,1.414)%
  --(0.329,1.430)--(0.329,1.446)--(0.329,1.462)--(0.329,1.477)--(0.329,1.493)--(0.329,1.509)%
  --(0.329,1.525)--(0.329,1.541)--(0.329,1.556)--(0.329,1.572)--(0.329,1.588)--(0.329,1.604)%
  --(0.329,1.620)--(0.329,1.636)--(0.329,1.651)--(0.329,1.667)--(0.329,1.683)--(0.329,1.699)%
  --(0.329,1.715)--(0.329,1.731)--(0.329,1.746)--(0.329,1.762)--(0.329,1.778)--(0.329,1.794)%
  --(0.329,1.810)--(0.329,1.826)--(0.329,1.841)--(0.329,1.857)--(0.329,1.873)--(0.329,1.889)%
  --(0.329,1.905)--(0.329,1.921)--(0.329,1.936)--(0.329,1.952)--(0.329,1.968)--(0.329,1.984)%
  --(0.329,2.000)--(0.329,2.016)--(0.329,2.031)--(0.329,2.047)--(0.329,2.063);
\draw[gp path] (0.643,0.496)--(0.643,0.512)--(0.643,0.528)--(0.643,0.543)--(0.643,0.559)%
  --(0.643,0.575)--(0.643,0.591)--(0.643,0.607)--(0.643,0.623)--(0.643,0.638)--(0.643,0.654)%
  --(0.643,0.670)--(0.643,0.686)--(0.643,0.702)--(0.643,0.718)--(0.643,0.733)--(0.643,0.749)%
  --(0.643,0.765)--(0.643,0.781)--(0.643,0.797)--(0.643,0.813)--(0.643,0.828)--(0.643,0.844)%
  --(0.643,0.860)--(0.643,0.876)--(0.643,0.892)--(0.643,0.908)--(0.643,0.923)--(0.643,0.939)%
  --(0.643,0.955)--(0.643,0.971)--(0.643,0.987)--(0.643,1.003)--(0.643,1.018)--(0.643,1.034)%
  --(0.643,1.050)--(0.643,1.066)--(0.643,1.082)--(0.643,1.097)--(0.643,1.113)--(0.643,1.129)%
  --(0.643,1.145)--(0.643,1.161)--(0.643,1.177)--(0.643,1.192)--(0.643,1.208)--(0.643,1.224)%
  --(0.643,1.240)--(0.643,1.256)--(0.643,1.272)--(0.643,1.287)--(0.643,1.303)--(0.643,1.319)%
  --(0.643,1.335)--(0.643,1.351)--(0.643,1.367)--(0.643,1.382)--(0.643,1.398)--(0.643,1.414)%
  --(0.643,1.430)--(0.643,1.446)--(0.643,1.462)--(0.643,1.477)--(0.643,1.493)--(0.643,1.509)%
  --(0.643,1.525)--(0.643,1.541)--(0.643,1.556)--(0.643,1.572)--(0.643,1.588)--(0.643,1.604)%
  --(0.643,1.620)--(0.643,1.636)--(0.643,1.651)--(0.643,1.667)--(0.643,1.683)--(0.643,1.699)%
  --(0.643,1.715)--(0.643,1.731)--(0.643,1.746)--(0.643,1.762)--(0.643,1.778)--(0.643,1.794)%
  --(0.643,1.810)--(0.643,1.826)--(0.643,1.841)--(0.643,1.857)--(0.643,1.873)--(0.643,1.889)%
  --(0.643,1.905)--(0.643,1.921)--(0.643,1.936)--(0.643,1.952)--(0.643,1.968)--(0.643,1.984)%
  --(0.643,2.000)--(0.643,2.016)--(0.643,2.031)--(0.643,2.047)--(0.643,2.063);
\draw[gp path] (0.956,0.496)--(0.956,0.512)--(0.956,0.528)--(0.956,0.543)--(0.956,0.559)%
  --(0.956,0.575)--(0.956,0.591)--(0.956,0.607)--(0.956,0.623)--(0.956,0.638)--(0.956,0.654)%
  --(0.956,0.670)--(0.956,0.686)--(0.956,0.702)--(0.956,0.718)--(0.956,0.733)--(0.956,0.749)%
  --(0.956,0.765)--(0.956,0.781)--(0.956,0.797)--(0.956,0.813)--(0.956,0.828)--(0.956,0.844)%
  --(0.956,0.860)--(0.956,0.876)--(0.956,0.892)--(0.956,0.908)--(0.956,0.923)--(0.956,0.939)%
  --(0.956,0.955)--(0.956,0.971)--(0.956,0.987)--(0.956,1.003)--(0.956,1.018)--(0.956,1.034)%
  --(0.956,1.050)--(0.956,1.066)--(0.956,1.082)--(0.956,1.097)--(0.956,1.113)--(0.956,1.129)%
  --(0.956,1.145)--(0.956,1.161)--(0.956,1.177)--(0.956,1.192)--(0.956,1.208)--(0.956,1.224)%
  --(0.956,1.240)--(0.956,1.256)--(0.956,1.272)--(0.956,1.287)--(0.956,1.303)--(0.956,1.319)%
  --(0.956,1.335)--(0.956,1.351)--(0.956,1.367)--(0.956,1.382)--(0.956,1.398)--(0.956,1.414)%
  --(0.956,1.430)--(0.956,1.446)--(0.956,1.462)--(0.956,1.477)--(0.956,1.493)--(0.956,1.509)%
  --(0.956,1.525)--(0.956,1.541)--(0.956,1.556)--(0.956,1.572)--(0.956,1.588)--(0.956,1.604)%
  --(0.956,1.620)--(0.956,1.636)--(0.956,1.651)--(0.956,1.667)--(0.956,1.683)--(0.956,1.699)%
  --(0.956,1.715)--(0.956,1.731)--(0.956,1.746)--(0.956,1.762)--(0.956,1.778)--(0.956,1.794)%
  --(0.956,1.810)--(0.956,1.826)--(0.956,1.841)--(0.956,1.857)--(0.956,1.873)--(0.956,1.889)%
  --(0.956,1.905)--(0.956,1.921)--(0.956,1.936)--(0.956,1.952)--(0.956,1.968)--(0.956,1.984)%
  --(0.956,2.000)--(0.956,2.016)--(0.956,2.031)--(0.956,2.047)--(0.956,2.063);
\draw[gp path] (1.270,0.496)--(1.270,0.512)--(1.270,0.528)--(1.270,0.543)--(1.270,0.559)%
  --(1.270,0.575)--(1.270,0.591)--(1.270,0.607)--(1.270,0.623)--(1.270,0.638)--(1.270,0.654)%
  --(1.270,0.670)--(1.270,0.686)--(1.270,0.702)--(1.270,0.718)--(1.270,0.733)--(1.270,0.749)%
  --(1.270,0.765)--(1.270,0.781)--(1.270,0.797)--(1.270,0.813)--(1.270,0.828)--(1.270,0.844)%
  --(1.270,0.860)--(1.270,0.876)--(1.270,0.892)--(1.270,0.908)--(1.270,0.923)--(1.270,0.939)%
  --(1.270,0.955)--(1.270,0.971)--(1.270,0.987)--(1.270,1.003)--(1.270,1.018)--(1.270,1.034)%
  --(1.270,1.050)--(1.270,1.066)--(1.270,1.082)--(1.270,1.097)--(1.270,1.113)--(1.270,1.129)%
  --(1.270,1.145)--(1.270,1.161)--(1.270,1.177)--(1.270,1.192)--(1.270,1.208)--(1.270,1.224)%
  --(1.270,1.240)--(1.270,1.256)--(1.270,1.272)--(1.270,1.287)--(1.270,1.303)--(1.270,1.319)%
  --(1.270,1.335)--(1.270,1.351)--(1.270,1.367)--(1.270,1.382)--(1.270,1.398)--(1.270,1.414)%
  --(1.270,1.430)--(1.270,1.446)--(1.270,1.462)--(1.270,1.477)--(1.270,1.493)--(1.270,1.509)%
  --(1.270,1.525)--(1.270,1.541)--(1.270,1.556)--(1.270,1.572)--(1.270,1.588)--(1.270,1.604)%
  --(1.270,1.620)--(1.270,1.636)--(1.270,1.651)--(1.270,1.667)--(1.270,1.683)--(1.270,1.699)%
  --(1.270,1.715)--(1.270,1.731)--(1.270,1.746)--(1.270,1.762)--(1.270,1.778)--(1.270,1.794)%
  --(1.270,1.810)--(1.270,1.826)--(1.270,1.841)--(1.270,1.857)--(1.270,1.873)--(1.270,1.889)%
  --(1.270,1.905)--(1.270,1.921)--(1.270,1.936)--(1.270,1.952)--(1.270,1.968)--(1.270,1.984)%
  --(1.270,2.000)--(1.270,2.016)--(1.270,2.031)--(1.270,2.047)--(1.270,2.063);
\draw[gp path] (1.583,0.496)--(1.583,0.512)--(1.583,0.528)--(1.583,0.543)--(1.583,0.559)%
  --(1.583,0.575)--(1.583,0.591)--(1.583,0.607)--(1.583,0.623)--(1.583,0.638)--(1.583,0.654)%
  --(1.583,0.670)--(1.583,0.686)--(1.583,0.702)--(1.583,0.718)--(1.583,0.733)--(1.583,0.749)%
  --(1.583,0.765)--(1.583,0.781)--(1.583,0.797)--(1.583,0.813)--(1.583,0.828)--(1.583,0.844)%
  --(1.583,0.860)--(1.583,0.876)--(1.583,0.892)--(1.583,0.908)--(1.583,0.923)--(1.583,0.939)%
  --(1.583,0.955)--(1.583,0.971)--(1.583,0.987)--(1.583,1.003)--(1.583,1.018)--(1.583,1.034)%
  --(1.583,1.050)--(1.583,1.066)--(1.583,1.082)--(1.583,1.097)--(1.583,1.113)--(1.583,1.129)%
  --(1.583,1.145)--(1.583,1.161)--(1.583,1.177)--(1.583,1.192)--(1.583,1.208)--(1.583,1.224)%
  --(1.583,1.240)--(1.583,1.256)--(1.583,1.272)--(1.583,1.287)--(1.583,1.303)--(1.583,1.319)%
  --(1.583,1.335)--(1.583,1.351)--(1.583,1.367)--(1.583,1.382)--(1.583,1.398)--(1.583,1.414)%
  --(1.583,1.430)--(1.583,1.446)--(1.583,1.462)--(1.583,1.477)--(1.583,1.493)--(1.583,1.509)%
  --(1.583,1.525)--(1.583,1.541)--(1.583,1.556)--(1.583,1.572)--(1.583,1.588)--(1.583,1.604)%
  --(1.583,1.620)--(1.583,1.636)--(1.583,1.651)--(1.583,1.667)--(1.583,1.683)--(1.583,1.699)%
  --(1.583,1.715)--(1.583,1.731)--(1.583,1.746)--(1.583,1.762)--(1.583,1.778)--(1.583,1.794)%
  --(1.583,1.810)--(1.583,1.826)--(1.583,1.841)--(1.583,1.857)--(1.583,1.873)--(1.583,1.889)%
  --(1.583,1.905)--(1.583,1.921)--(1.583,1.936)--(1.583,1.952)--(1.583,1.968)--(1.583,1.984)%
  --(1.583,2.000)--(1.583,2.016)--(1.583,2.031)--(1.583,2.047)--(1.583,2.063);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.016cm}{0.496cm}}{\pgfpoint{1.583cm}{2.063cm}}
\end{tikzpicture}
%% gnuplot variables

